RACE-OC Project: Rotation and variability in the epsilon Chamaeleontis, Octans, and Argus stellar associations

We aim at determining the rotational and magnetic-related activity properties of stars at different stages of evolution. We focus our attention primarily on members of young stellar associations of known ages. Specifically, we extend our previous analysis in Paper I (Messina et al. 2010, A&A 520, A15) to 3 additional young stellar associations beyond 100 pc and with ages in the range 6-40 Myr: epsilon Chamaeleontis (~6 Myr), Octans (~20 Myr), and Argus (~40 Myr). Additional rotational data of eta Chamaeleontis and IC2391 clusters are also considered. Rotational periods were determined from photometric time-series data obtained by the All Sky Automated Survey (ASAS) and the Wide Angle Search for Planets (SuperWASP) archives. With the present study we have completed the analysis of the rotational properties of the late-type members of all known young loose associations in the solar neighborhood. Considering also the results of Paper I, we have derived the rotation periods of 241 targets: 171 confirmed, 44 likely, 26 uncertain. The period of the remaining 50 stars known to be part of loose associations still remains unknown. This rotation period catalogue, and specifically the new information presented in this paper at ~6, 20, and 40 Myr, contributes significantly to a better observational description of the angular momentum evolution of young stars.

==> (inline-0) <==
\begin{tabular}{llccll}
\hline
Name & SuperWASP/ASAS ID & P & $\Delta$P & Timeseries	&	Note on Period\\
	&			&	(d)&	(d) & Segments	& 		\\ 
\hline
\multicolumn{6}{c}{\bf TW Hydrae}\\
\hline
\object{TWA\,3AB}		& 1SWASP J111027.90-373152.0	&	...		&	...		& ...		& sparse observations\\
\object{TWA\,6}	& 1SWASP J101828.70-315002.8  	&	0.542	&	0.002	& 4/5	&  confirmed\\
\object{TWA\,8}		& 1SWASP J113241.23-265200.7	&	4.64		&	0.04		& 4/4	&  confirmed\\
\object{TWA\,9}		& 1SWASP J114824.21-372849.2	& 	5.01		&	0.1		& 6/6	&  confirmed\\
\object{TWA\,13}		& 1SWASP J112117.43-344647.1	& 	5.50		&	0.06		& 5/5	&  confirmed\\
\object{TWA\,16}		& 1SWASP J123456.31-453807.4	& 	1.078	&	0.007	& 4/6	& new\\
\object{TWA\,20}		& 1SWASP J123138.06-455859.3	& 	0.647	& 	0.002	& 5/6	& new\\
\object{TWA\,23}		& 1SWASP J120733.91-324652.8	& 	1.033	&	0.003	& 3/5	& new (to be confirmed)\\
\hline
\multicolumn{6}{c}{\bf $\beta$ Pictoris}\\
\hline
\object{TYC\,1186\,706\,1} & 1SWASP J002334.66+201428.6 &   7.9		&	0.5		& 5/5	& confirmed\\
\object{BD-21\,1074}	& 1SWASP J050649.47-213503.7	&	13.4		&	0.4		& 4/4	& confirmed\\
\object{TYC\,6878\,0195\,1}	& 1SWASP J191144.66-260408.5 & 5.70		&	0.06		& 4/5	& confirmed\\
\object{HIP\,102141}	& 1SWASP J204151.15-322606.7	&	1.197	&	0.005	& 3/6	& new \\
\object{HIP\,102409}	& 1SWASP J204509.52-312027.2	&	4.84		&	0.04		& 2/3	& confirmed\\
\object{TYC\,2211\,1309\,1} & 1SWASP J220041.59+271513.5 &  0.5229	&	0.0006	& 6/6	& confirmed\\	
\object{HIP\,112312	}& 1SWASP J224457.83-331500.6	&	2.35		&	0.01		& 6/6	& confirmed\\
\object{HIP\,11437}	& 1SWASP J022729.25+305824.6	&	12.5		&	0.3		& 6/6	& confirmed\\
\object{J01071194-1935359} & ASAS\,010713-1935.4		&	7.26		& 	0.07		& 2/11	& new (to be confirmed)\\
\object{J16430128-1754274}	&	ASAS\,164301-1754.4	&	5.14		&	0.04		& 5/14	& new\\
\object{HD160305}		&	ASAS\,174149-5043.5	&	1.341	&	0.008	& 13/21	& new\\
\object{TYC\,7443\,1102\,1}	&	1SWASP J195604.37-320737.7	&	11.8	&	0.2		& 5/5	& new (also found in ASAS)\\
\object{J20013718-33131391} & 1SWASP J200137.17-331313.7	&	12.7	&	0.2		& 5/5	& new\\
\hline
\multicolumn{6}{c}{\bf Tucana/Horologium}\\
\hline
\object{HIP\,1113}		& 1SWASP J001353.01-744117.8	&	...		&	...		&	...	&  sparse observations\\
\object{HIP\,116748}	& 1SWASP J233939.48-691144.8	&	...		&	...		&	...	&  sparse observations\\
\object{HIP\,1910}		& 1SWASP J002408.97-621104.4	& 	1.755	&	0.005	& 3/3	& confirmed\\
\object{HIP\,1993}		& 1SWASP J002514.55-613047.8	&	4.33		&	0.03		& 3/3	&  confirmed\\
\object{HIP\,21632}	& 1SWASP J043843.94-270201.8	&	2.32		&	0.01		&2/2		& P revised (P$\ne$P$_{\rm lit}$)\\
\object{HIP\,2729}		& 1SWASP J003451.19-615458.1	&	...		&	...		& ...		& sparse observations\\
\object{HIP\,490}		& 1SWASP J000552.54-414511.0	&	...		&	...		&	...	&  sparse observations\\
\object{HIP\,9141}		& 1SWASP J015748.97-215405.3	&	3.02		&	0.03		& 3/4	&  confirmed\\
\object{TYC\,5907\,1244\,1} & 1SWASP J045230.53-200013.2	&	...		&	...		&	...	&  sparse observations\\
\object{TYC\,7026\,0325\,1} & 1SWASP J031908.66-350700.3 & 8.5		&	0.1		& 4/4	&  confirmed\\
\object{TYC\,7048\,1453\,1} & 1SWASP J051829.04-300132.0 & 1.7		&	0.1		& 2/4	&  confirmed\\
\object{TYC\,7065\,0879\,1} &  1SWASP J054234.25-341542.2 & 	3.81		& 0.08		& 4/4	&  confirmed\\
\object{TYC\,7574\,0803\,1} & 1SWASP J033155.65-435913.5  &	2.92		& 0.01		& 3/3	&  confirmed\\
\object{TYC\,7600\,0516\,1} & 1SWASP J053705.31-393226.3 & 	2.46		& 0.01		& 4/4	&  confirmed\\
\object{TYC\,8060\,1673\,1} & 1SWASP J033049.09-455557.3 & 	3.77		& 0.02		& 3/3	&  confirmed\\
\object{TYC\,8852\,0264\,1} & 1SWASP J011315.34-641135.1 & 1.265		& 0.003		& 3/3	& P revised \\
\object{TYC\,9344\,0293\,1} & 1SWASP J232610.70-732349.9 & 	...		&	...		&	...	&  sparse observations\\
\object{J01521830-5950168} & ASAS\,015220-5950.4		&	6.35		&	0.06		& 2/15	& new (to be confirmed)\\
\object{HD\,25402}		& ASAS\,040032-4144.9		&	...		&	...		& ...		& undetected\\
\hline
\multicolumn{6}{c}{\bf Columba}\\
\hline
\object{HIP\,16413}	& 1SWASP J033120.80-303058.7 & 	1.856		& 0.006		& 3/4	& revised\\
\object{HIP\,19775}	& 1SWASP J041422.57-381901.5 &	1.684		&	0.006	& 4/4	& revised\\
\object{HIP\,25709}	& 1SWASP J052924.10-343055.5 & ...			&	...		& ...	&  sparse observations\\
\object{TYC\,6502\,1188\,1} & 1SWASP J055021.43-291520.7 & 3.45		& 0.02		& 4/4	& revised\\
\object{TYC\,7044\,0535\,1} & 1SWASP J043450.78-354721.2 & 2.29		& 0.01		& 4/4	& new\\
\object{TYC\,7100\,2112\,1} & 1SWASP J065246.73-363617.0 & 	0.307	& 0.001		& 3/3	& revised\\
\object{TYC\,7558\,0655\,1} & 1SWASP J023032.40-434223.3 & 	8.8		& 0.1		& 5/5	& confirmed\\
\object{TYC\,7584\,1630\,1} & 1SWASP J042148.68-431732.5 & 1.963		& 0.007		& 3/4	& revised\\
\object{TYC\,7597\,0833\,1} & 1SWASP J054516.24-383649.1 & 1.325		& 0.003		& 4/4	& new\\
\object{TYC\,7617\,0549\,1} & 1SWASP J062606.91-410253.8 & 4.14		& 0.03		& 4/4	& confirmed\\
\object{TYC\,8077\,0657\,1} & 1SWASP J045153.54-464713.3 & 2.83		& 0.01		& 3/3	& confirmed\\
\object{TYC\,8086\,0954\,1} & 1SWASP J052855.09-453458.3 & 4.67 		& 0.04		& 4/4	& confirmed\\
\hline
\multicolumn{6}{c}{\bf AB Doradus}\\
\hline
\object{HIP\,106231}	&	1SWASP J213101.71+232007.3	&	0.4232	&	0.0002	&	5/5	&	confirmed\\
\object{HIP\,107684	}&	1SWASP J214848.51-392909.5		&	4.150	&	0.006	&	5/5	&	confirmed\\
\object{HIP\,113579	}&	1SWASP J230019.28-260913.5		&	...		&	...		&	0/2	& undetected\\
\object{HIP\,113597	}&	1SWASP J230027.90-261843.2		&	8.0		&	0.1		&	2/3	& new (to be confirmed)\\
\object{HIP\,114530	}&	1SWASP J231152.05-450810.6		&	5.13		&	0.05		&	3/4	&	confirmed\\
\object{HIP\,116910	}&	1SWASP J234154.29-355839.8		&	1.787	&	0.005	&	4/4	& revised\\
\object{HIP\,118008	}&	1SWASP J235610.67-390308.4		&	...		&	...		&	0/4	& undetected\\
\object{HIP\,110526A}	&	1SWASP J222329.08+322733.4	&	0.854	&	0.003	&	4/6	& new\\
\object{HIP\,12635}	&	1SWASP J024220.95+383721.2	&	5.3		&	0.1		&	2/4	& new (to be confirmed)\\
\object{HIP\,14809}	&	1SWASP J031113.84+222457.0	&	...		&	...		&	0/1	& sparse data\\
\object{HIP\,16563}	&	 1SWASP J033313.48+461526.5	&	...		&	...		&	0/2	& undetected\\	
\object{HIP\,25283}	&	1SWASP J052430.16-385810.7		&	9.3		&	0.1		&	2/3	& confirmed\\
\object{HIP\,26401}	&	1SWASP J053712.91-424255.6		&	...		&	...		&	0/4	& undetected\\
\object{HIP\,27727}	&	1SWASP J055215.98-283924.9		&	2.85		&	0.01		&	4/4	&	confirmed\\
\object{PW\,And}		&	1SWASP J001820.88+305722.1	&	1.76		&	0.01		&	3/3	& confirmed\\
\object{TYC\,1355\,214\,1} &	1SWASP J072343.59+202458.6	&	2.79		&	0.03		& 	3/3	& confirmed\\
\object{TYC\,6494\,1228\,1} & 1SWASP J054413.36-260614.8	&	...		&	...		&	0/4	& undetected\\
\object{TYC\,7059\,1111\,1} & 1SWASP J052856.52-332815.5	&	0.694	&	0.003	&	3/4	& revised\\
\object{TYC\,7064\,0839\,1} & 1SWASP J053504.11-341751.9	&	1.145	&	0.003	&	4/4	& revised\\
\object{TYC\,7079\,0068\,1} & 1SWASP J060833.86-340254.9	&	3.38		&	0.02		&	4/4	& confirmed\\
\object{TYC\,7084\,0794\,1} & 1SWASP J060919.21-354931.1	&	1.716	&	0.005	&	3/4	& confirmed\\
\object{TYC\,7587\,0925\,1} & 1SWASP J050230.42-395912.9	&	6.55		&	0.08		&	4/4	&	confirmed\\
\object{TYC\,7598\,1488\,1} & 1SWASP J055750.78-380403.1	&	0.790	&	0.004	&	4/4	& revised\\
\object{TYC\,7605\,1429\,1} & 1SWASP J054114.34-411758.6	&	0.3514	&	0.0001	&	2/2	& revised\\
\object{TYC\,7627\,2190\,1} & 1SWASP J064118.50-382036.1	&	0.726	&	0.001	&	4/4	& revised\\
\object{TYC\,8042\,1050\,1} & 1SWASP J021055.38-460358.6	&	1.113	&	0.001	&	4/4	& confirmed\\
\hline

\end{tabular}
\end{table*}

\Online

\begin{deluxetable}{lrcccccl}
\tablecolumns{8}
\tablecaption{\label{tab_period} Summary of period search based on ASAS/superWASP  (SW) photometry. }
\tablewidth{0pt}
 \tablehead{
\colhead {Target}      & \colhead {JD}       & \colhead {JD}    & \colhead {Period} & \colhead {$\Delta$P}  & \colhead {Normalised       } & \colhead {Power at 99\%} & note\\   
\colhead {          }     & \colhead {Initial} & \colhead {Final} & \colhead {(d)}      & \colhead {(d)           }  & {Power} & {Confidence Level}  & \\
}
\startdata
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf $\epsilon$ / $\eta$ Chamaeleontis}\\
\multicolumn{8}{c}{}\\
\hline
 GSC\,09235-01702  & 1871.8444 & 5039.5551 &  6.86 &  0.09 & 53.57 & 10.10 &   complete \\
 GSC\,09235-01702  & 1874.8509 & 1958.8509 &  6.8 &  0.2 &  9.23 &  6.56 &            \\
 GSC\,09235-01702  & 2623.7775 & 2709.7775 &  6.9 &  0.2 &  9.09 &  4.07 &            \\
 GSC\,09235-01702  & 2709.7775 & 2795.7775 &  6.8 &  0.2 &  7.36 &  4.43 &            \\
 GSC\,09235-01702  & 3034.8547 & 3110.8547 &  6.8 &  0.2 &  9.14 &  5.11 &            \\
 GSC\,09235-01702  & 3358.8184 & 3440.8184 &  6.8 &  0.2 &  7.74 &  5.43 &            \\
 GSC\,09235-01702  & 3440.8184 & 3522.8184 &  6.8 &  0.2 & 11.10 &  5.63 &            \\
 GSC\,09235-01702  & 3768.8445 & 3836.8445 &  6.8 &  0.3 &  7.66 &  4.92 &            \\
 GSC\,09235-01702  & 4175.7972 & 4258.7972 &  6.9 &  0.2 &  5.62 &  5.34 &            \\
 GSC\,09235-01702  & 4430.8545 & 4521.8545 &  6.8 &  0.2 &  4.79 &  4.41 &            \\
     CD-69\,1055  & 1877.8509 & 5069.5342 &  2.007 &  0.008 & 38.70 &  7.27 &   complete \\
     CD-69\,1055  & 2624.8184 & 2715.8184 &  1.97 &  0.02 &  5.55 &  4.61 &            \\
     CD-69\,1055  & 2715.8184 & 2806.8184 &  2.00 &  0.02 &  9.77 &  5.55 &            \\
     CD-69\,1055  & 3844.8540 & 3908.8540 &  2.01 &  0.02 &  5.56 &  4.85 &            \\
     CD-69\,1055  & 4105.8054 & 4189.8054 &  2.02 &  0.02 &  4.09 &  3.51 &            \\
     CD-69\,1055  & 4273.8054 & 4357.8054 &  1.99 &  0.02 &  7.58 &  4.79 &            \\
     CD-69\,1055  & 4436.8544 & 4531.8544 &  1.98 &  0.02 &  6.63 &  4.83 &            \\
     CD-69\,1055  & 4531.8544 & 4626.8544 &  1.99 &  0.02 & 14.18 &  5.49 &            \\
     CD-69\,1055  & 4626.8544 & 4721.8544 &  2.01 &  0.02 & 13.07 &  5.19 &            \\
      CD-74\,712  & 1871.8444 & 5072.5357 &  3.97 &  0.03 & 67.10 & 10.10 &   complete \\
      CD-74\,712  & 1874.8509 & 1963.8509 &  3.99 &  0.06 & 26.45 &  6.56 &            \\
      CD-74\,712  & 1963.8509 & 2052.8509 &  3.99 &  0.06 & 18.92 &  7.25 &            \\
      CD-74\,712  & 2052.8509 & 2141.8509 &  3.71 &  0.06 &  4.33 &  4.07 &            \\
      CD-74\,712  & 2442.5299 & 2525.4980 &  4.02 &  0.10 &  6.48 &  4.43 &            \\
      CD-74\,712  & 2623.7775 & 2714.7775 &  4.03 &  0.07 & 10.91 &  5.11 &            \\
      CD-74\,712  & 2714.7775 & 2805.7775 &  3.97 &  0.06 &  7.38 &  5.43 &            \\
      CD-74\,712  & 2805.7775 & 2896.7775 &  3.99 &  0.06 &  9.65 &  5.63 &            \\
      CD-74\,712  & 3035.8547 & 3112.8547 &  4.02 &  0.07 & 11.83 &  6.38 &            \\
      CD-74\,712  & 3112.8547 & 3189.8547 &  3.97 &  0.06 & 15.34 &  5.34 &            \\
      CD-74\,712  & 3356.8386 & 3447.8386 &  3.99 &  0.06 & 16.29 &  4.41 &            \\
      CD-74\,712  & 3447.8386 & 3538.8386 &  4.03 &  0.07 & 16.12 &  5.19 &            \\
      CD-74\,712  & 3538.8386 & 3629.8386 &  4.01 &  0.10 & 10.09 &  5.72 &            \\
      CD-74\,712  & 3704.8269 & 3772.8269 &  4.1 &  0.1 & 10.46 &  6.99 &            \\
      CD-74\,712  & 3772.8269 & 3840.8269 &  3.98 &  0.10 & 14.04 &  6.55 &            \\
      CD-74\,712  & 3840.8269 & 3908.8269 &  3.96 &  0.10 &  9.59 &  5.66 &            \\
      CD-74\,712  & 4180.7972 & 4268.7972 &  3.91 &  0.06 &  7.84 &  6.47 &            \\
      CD-74\,712  & 4268.7972 & 4356.7972 &  3.98 &  0.06 & 12.93 &  4.50 &            \\
      CD-74\,712  & 4430.8545 & 4527.8545 &  3.98 &  0.06 & 13.80 &  6.00 &            \\
      CD-74\,712  & 4527.8545 & 4624.8545 &  4.00 &  0.06 & 22.68 &  5.31 &            \\
      CD-74\,712  & 4624.8545 & 4721.8545 &  3.94 &  0.06 &  8.36 &  5.43 &            \\
      CD-74\,712  & 4794.8471 & 4885.8471 &  3.98 &  0.06 & 16.43 &  4.86 &            \\
      CD-74\,712  & 4885.8471 & 4976.8471 &  3.97 &  0.06 & 11.50 &  5.46 &            \\
      CD-74\,712  & 4976.8471 & 5067.8471 &  3.96 &  0.06 &  7.57 &  6.24 &            \\
     CP-68\,1388  & 1868.8585 & 5147.8586 &  3.56 &  0.03 & 90.71 &  8.66 &   complete \\
     CP-68\,1388  & 1873.8054 & 1949.8054 &  3.59 &  0.05 & 15.45 &  4.79 &            \\
     CP-68\,1388  & 2623.7356 & 2701.7356 &  3.58 &  0.05 & 11.01 &  4.29 &            \\
     CP-68\,1388  & 2701.7356 & 2779.7356 &  3.56 &  0.05 & 11.69 &  5.97 &            \\
     CP-68\,1388  & 3011.8778 & 3098.8778 &  3.56 &  0.05 & 11.99 &  4.88 &            \\
     CP-68\,1388  & 3098.8778 & 3185.8778 &  3.58 &  0.05 &  9.68 &  5.22 &            \\
     CP-68\,1388  & 3434.8359 & 3512.8359 &  3.59 &  0.05 & 11.08 &  7.13 &            \\
     CP-68\,1388  & 3739.8750 & 3821.8750 &  3.58 &  0.05 & 10.66 &  5.71 &            \\
     CP-68\,1388  & 3821.8750 & 3903.8750 &  3.56 &  0.05 & 11.72 &  4.56 &            \\
     CP-68\,1388  & 4105.7609 & 4174.7609 &  3.52 &  0.08 &  8.77 &  4.14 &            \\
     CP-68\,1388  & 4174.7609 & 4243.7609 &  3.54 &  0.08 &  6.43 &  4.74 &            \\
     CP-68\,1388  & 4485.8798 & 4583.8798 &  3.64 &  0.05 &  7.45 &  5.03 &            \\
     CP-68\,1388  & 4583.8798 & 4681.8798 &  3.59 &  0.05 &  8.63 &  4.87 &            \\
     GSC\,9419-01065  & 1869.8563 & 5037.5285 &  8.0 &  0.1 & 67.51 &  6.34 &   complete \\
     GSC\,9419-01065  & 3043.8461 & 3114.8461 &  8.1 &  0.3 &  6.15 &  5.05 &            \\
     GSC\,9419-01065  & 4431.8295 & 4520.8295 &  8.0 &  0.3 &  6.46 &  5.07 &            \\
     GSC\,9419-01065  & 4520.8295 & 4609.8295 &  7.9 &  0.3 & 10.95 &  5.35 &            \\
      GSC\,9419-01065  & 4609.8295 & 4698.8295 &  7.9 &  0.3 &  8.45 &  3.97 &            \\
   GSC\,9239-1495  & 1871.8444 & 5064.5336 &  1.676 &  0.006 &  8.61 &  7.28 &   complete \\
   GSC\,9239-1495  & 2623.7775 & 2881.7775 &  1.688 &  0.006 &  6.46 &  5.59 &            \\
   GSC\,9239-1495  & 3356.8386 & 3605.8386 &  1.668 &  0.006 &  5.48 &  4.88 &            \\
   GSC\,9239-1495  & 4794.8471 & 5046.8471 &  1.680 &  0.006 &  4.96 &  3.56 &            \\
   GSC\,9239-1572  & 1874.8509 & 2141.8509 &  1.536 &  0.005 & 30.46 &  4.14 &            \\
   GSC\,9239-1572  & 2442.5299 & 2525.4980 &  1.53 &  0.01 &  7.41 &  3.95 &            \\
   GSC\,9239-1572  & 2623.7775 & 2881.7775 &  1.536 &  0.005 & 17.13 &  5.57 &            \\
   GSC\,9239-1572  & 2958.8547 & 3188.8547 &  1.536 &  0.005 & 20.58 &  6.17 &            \\
   GSC\,9239-1572  & 3356.8386 & 3605.8386 &  1.532 &  0.005 &  9.08 &  5.93 &            \\
   GSC\,9239-1572  & 3704.8269 & 3906.8269 &  1.540 &  0.005 & 11.94 &  4.77 &            \\
   GSC\,9239-1572  & 4092.7972 & 4358.7972 &  1.536 &  0.005 & 10.35 &  4.98 &            \\
   GSC\,9239-1572  & 4430.8545 & 4723.8545 &  1.536 &  0.005 & 11.88 &  4.05 &            \\
   GSC\,9239-1572  & 4794.8471 & 5067.8471 &  1.556 &  0.005 &  4.74 &  4.05 &            \\
   GSC\,9416-1029  & 3358.8226 & 3605.8226 &  5.53 &  0.06 &  5.04 &  4.04 &            \\
   GSC\,9416-1029  & 3676.8682 & 3911.8682 &  5.50 &  0.06 &  4.31 &  4.04 &            \\
   GSC\,9420-0948  & 1869.8563 & 5037.5285 &  4.45 &  0.04 & 130.1 &  7.20 &   complete \\
   GSC\,9420-0948  & 2623.7915 & 2707.7915 &  4.46 &  0.08 &  8.16 &  4.56 &            \\
   GSC\,9420-0948  & 2707.7915 & 2791.7915 &  4.44 &  0.08 & 13.39 &  6.70 &            \\
   GSC\,9420-0948  & 3043.8461 & 3114.8461 &  4.42 &  0.08 &  9.65 &  5.62 &            \\
   GSC\,9420-0948  & 3358.8226 & 3440.8226 &  4.45 &  0.08 &  7.42 &  4.63 &            \\
   GSC\,9420-0948  & 3440.8226 & 3522.8226 &  4.44 &  0.08 & 13.62 &  5.64 &            \\
   GSC\,9420-0948  & 3754.8682 & 3832.8682 &  4.45 &  0.08 & 11.82 &  5.15 &            \\
   GSC\,9420-0948  & 3832.8682 & 3910.8682 &  4.5 &  0.1 &  8.57 &  4.59 &            \\
   GSC\,9420-0948  & 4256.7947 & 4338.7947 &  4.5 &  0.1 &  5.32 &  5.01 &            \\
   GSC\,9420-0948  & 4431.8295 & 4521.8295 &  4.53 &  0.08 &  5.13 &  3.80 &            \\
   GSC\,9420-0948  & 4521.8295 & 4611.8295 &  4.41 &  0.08 &  8.62 &  5.61 &            \\
   GSC\,9420-0948  & 4611.8295 & 4701.8295 &  4.50 &  0.08 &  7.12 &  5.26 &            \\
       HD\,104467  & 1869.8563 & 5037.5285 &  4.43 &  0.04 & 18.02 &  9.51 &   complete \\
       HD\,104467  & 2707.7915 & 2791.7915 &  4.39 &  0.08 &  9.38 &  6.12 &            \\
       HD\,104467  & 3043.8461 & 3114.8461 &  4.41 &  0.08 &  5.90 &  5.24 &            \\
       HD\,104467  & 3775.8292 & 3843.8292 &  4.6 &  0.1 &  7.02 &  5.53 &            \\
       HD\,104467  & 3843.8292 & 3911.8292 &  4.4 &  0.1 &  5.37 &  3.18 &            \\
       HD\,105923  & 1871.8444 & 5039.5551 &  5.05 &  0.05 & 17.22 &  7.27 &   complete \\
       HD\,105923  & 1874.8509 & 1958.8509 &  5.3 &  0.1 & 10.65 &  5.49 &            \\
       HD\,105923  & 1958.8509 & 2042.8509 &  5.1 &  0.1 &  8.71 &  6.32 &            \\
       HD\,105923  & 2623.7775 & 2709.7775 &  5.0 &  0.2 &  5.27 &  4.83 &            \\
       HD\,105923  & 2709.7775 & 2795.7775 &  5.2 &  0.1 & 12.52 &  5.43 &            \\
       HD\,105923  & 3110.8547 & 3186.8547 &  5.0 &  0.1 &  4.74 &  4.00 &            \\
       HD\,105923  & 3771.8269 & 3838.8269 &  5.0 &  0.2 &  8.28 &  4.20 &            \\
       HD\,105923  & 4092.7972 & 4175.7972 &  5.0 &  0.2 &  3.93 &  3.39 &            \\
       HD\,105923  & 4175.7972 & 4258.7972 &  5.1 &  0.1 &  6.40 &  4.74 &            \\
       HD\,105923  & 4430.8545 & 4521.8545 &  5.1 &  0.1 &  7.25 &  3.78 &            \\
       HD\,105923  & 4521.8545 & 4612.8545 &  5.2 &  0.1 & 10.58 &  7.52 &            \\
       HD\,105923  & 4612.8545 & 4703.8545 &  5.2 &  0.1 & 10.47 &  6.63 &            \\
       HIP\,58490  & 1869.8563 & 5039.5551 &  8.0 &  0.1 & 56.42 &  6.45 &   complete \\
       HIP\,58490  & 2623.7915 & 2707.7915 &  8.1 &  0.3 &  9.79 &  5.02 &            \\
       HIP\,58490  & 2707.7915 & 2791.7915 &  8.1 &  0.3 & 10.29 &  4.52 &            \\
       HIP\,58490  & 3043.8461 & 3114.8461 &  8.0 &  0.3 &  9.73 &  5.16 &            \\
       HIP\,58490  & 3440.8184 & 3522.8184 &  7.9 &  0.3 &  7.44 &  5.85 &            \\
       HIP\,58490  & 3771.8269 & 3838.8269 &  8.0 &  0.4 &  9.64 &  5.18 &            \\
       HIP\,58490  & 4430.8545 & 4521.8545 &  8.1 &  0.3 &  5.68 &  4.58 &            \\
       HIP\,58490  & 4612.8545 & 4703.8545 &  8.0 &  0.3 &  6.95 &  5.51 &            \\
       TYC\,9246-971-1  & 1877.8509 & 5069.5342 &  3.75 &  0.03 & 24.47 &  6.97 &   complete \\
         TYC\,9246-971-1  & 1886.8366 & 1971.8366 &  3.74 &  0.06 & 12.29 &  4.19 &            \\
         TYC\,9246-971-1  & 3047.8403 & 3117.8403 &  3.69 &  0.08 &  6.47 &  4.60 &            \\
         TYC\,9246-971-1  & 3356.8386 & 3447.8386 &  3.78 &  0.06 &  7.12 &  4.65 &            \\
         TYC\,9246-971-1  & 3447.8386 & 3538.8386 &  3.71 &  0.06 &  7.81 &  7.11 &            \\
         TYC\,9246-971-1  & 3538.8386 & 3629.8386 &  3.73 &  0.06 &  5.79 &  4.91 &            \\
         TYC\,9246-971-1  & 3844.8540 & 3908.8540 &  3.73 &  0.09 &  6.26 &  4.27 &            \\
         TYC\,9246-971-1  & 4179.8378 & 4268.8378 &  3.67 &  0.05 &  5.02 &  4.99 &            \\
         TYC\,9246-971-1  & 4268.8378 & 4357.8378 &  3.70 &  0.06 &  6.99 &  5.89 &            \\
         TYC\,9246-971-1  & 4436.8544 & 4531.8544 &  3.69 &  0.06 &  6.54 &  4.73 &            \\
          HD\,58285  & 3358.8226 & 3440.8226 &  3.24 &  0.06 &  4.86 &  4.09 &            \\
         RECX\,1  & 1868.7819 & 5137.7883 &  4.50 &  0.04 & 71.19 &  7.30 &   complete \\
         RECX\,1  & 1871.7871 & 2000.7871 &  4.35 &  0.08 & 19.00 &  5.97 &            \\
         RECX\,1  & 2129.7871 & 2258.7871 &  4.49 &  0.08 &  6.56 &  4.22 &            \\
         RECX\,1  & 2441.5036 & 2689.5036 &  4.5 &  0.2 &  7.24 &  7.06 &            \\
         RECX\,1  & 2689.5036 & 2937.5036 &  4.5 &  0.2 & 15.72 &  5.98 &            \\
         RECX\,1  & 2937.5036 & 3185.5036 &  4.48 &  0.04 & 21.39 &  6.05 &            \\
         RECX\,1  & 3488.7719 & 3554.7719 &  4.4 &  0.1 &  6.47 &  5.08 &            \\
         RECX\,1  & 3622.8964 & 3716.8964 &  4.40 &  0.08 &  8.04 &  6.08 &            \\
         RECX\,1  & 3716.8964 & 3810.8964 &  4.41 &  0.08 & 21.55 &  5.06 &            \\
         RECX\,1  & 3810.8964 & 3904.8964 &  4.59 &  0.09 & 13.26 &  5.67 &            \\
         RECX\,1  & 4091.7670 & 4437.7670 &  4.5 &  0.2 & 40.27 &  7.02 &            \\
         RECX\,1  & 4437.7670 & 4783.7670 &  4.50 &  0.04 & 33.98 &  8.17 &            \\
         RECX\,1  & 4783.7670 & 5129.7670 &  4.37 &  0.04 & 15.89 &  4.85 &            \\
         RECX\,4  & 1868.7819 & 5137.7883 &  7.1 &  0.4 & 70.37 &  7.77 &   complete \\
         RECX\,4  & 1871.7871 & 1998.7871 &  7.2 &  0.2 & 19.97 &  5.70 &            \\
         RECX\,4  & 2937.5036 & 3185.5036 &  7.2 &  0.1 & 10.97 &  6.03 &            \\
         RECX\,4  & 3356.7719 & 3539.7719 &  7.2 &  0.1 & 19.64 &  5.59 &            \\
         RECX\,4  & 4091.7670 & 4437.7670 &  7.1 &  0.1 & 14.58 &  6.72 &            \\
         RECX\,4  & 4437.7670 & 4783.7670 &  7.1 &  0.1 & 21.54 &  8.10 &            \\
         RECX\,4  & 4783.7670 & 5129.7670 &  7.1 &  0.1 & 10.51 &  9.22 &            \\
         RECX\,10  & 1868.7819 & 5137.7883 & 20.1 &  3.3 & 22.60 &  7.23 &   complete \\
         RECX\,10  & 1871.7871 & 1998.7871 & 20.3 &  1.7 & 22.19 &  5.64 &            \\
         RECX\,10  & 2937.5036 & 3185.5036 & 20.4 &  0.8 & 11.55 &  5.42 &            \\
         RECX\,10  & 3356.7719 & 3539.7719 & 20.0 &  0.8 &  6.31 &  6.12 &            \\
         RECX\,10  & 4437.7670 & 4783.7670 & 20.8 &  0.9 & 18.30 &  6.42 &            \\
         RECX\,10  & 4783.7670 & 5129.7670 & 20.6 &  0.9 &  7.30 &  5.49 &            \\
         RECX\,11  & 1868.7819 & 5137.7883 &  4.84 &  0.05 & 41.35 &  7.55 &   complete \\
         RECX\,11  & 2129.7871 & 2258.7871 &  4.81 &  0.09 &  8.71 &  4.39 &            \\
         RECX\,11  & 2441.5036 & 2689.5036 &  4.86 &  0.05 & 15.58 &  6.60 &            \\
         RECX\,11  & 2937.5036 & 3185.5036 &  4.81 &  0.05 & 11.84 &  7.28 &            \\
         RECX\,11  & 3356.7719 & 3539.7719 &  4.79 &  0.05 & 18.58 &  6.02 &            \\
         RECX\,11  & 4091.7670 & 4437.7670 &  4.84 &  0.05 & 13.03 &  8.04 &            \\
         RECX\,11  & 4437.7670 & 4783.7670 &  4.74 &  0.05 & 10.80 &  6.04 &            \\
         RECX\,11  & 4783.7670 & 5129.7670 &  4.85 &  0.05 & 19.77 &  7.24 &            \\
         RECX\,12  & 1871.7871 & 2000.7871 &  1.261 &  0.006 &  7.73 &  7.69 &            \\
         RECX\,12  & 2129.7871 & 2258.7871 &  1.257 &  0.006 &  4.91 &  4.30 &            \\

\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf Octans}\\
\multicolumn{8}{c}{}\\
\hline
     CD-47\,1999  & 2920.8874 & 3131.8874 &  1.265 &  0.003 &  12.53 &   5.78 &            \\
     CD-47\,1999  & 3680.9338 & 3784.9338 &  1.269 &  0.006 &   9.46 &   6.23 &            \\
     CD-47\,1999  & 3784.9338 & 3888.9338 &  1.265 &  0.006 &   7.14 &   5.90 &            \\
      CD-58\,860  & 1868.6697 & 4879.5959 &  2.61 &  0.01 &  17.06 &   7.80 &   complete \\
      CD-58\,860  & 2445.9293 & 2671.9293 &  2.61 &  0.01 &  10.20 &   4.90 &            \\
      CD-58\,860  & 2897.9293 & 3123.9293 &  2.61 &  0.01 &  14.76 &   6.76 &            \\
      CD-58\,860  & 3357.6559 & 3539.6559 &  2.61 &  0.06 &   8.34 &   5.59 &            \\
      CD-58\,860  & 3539.6559 & 3721.6559 &  2.62 &  0.01 &  10.10 &   7.32 &            \\
      CD-58\,860  & 3721.6559 & 3903.6559 &  2.62 &  0.06 &  15.06 &   5.67 &            \\
      CD-58\,860  & 4292.9307 & 4486.9307 &  2.62 &  0.01 &  20.18 &   5.82 &            \\
      CD-58\,860  & 4486.9307 & 4680.9307 &  2.62 &  0.06 &  10.56 &   6.31 &            \\
      CD-58\,860  & 4680.9307 & 4874.9307 &  2.61 &  0.01 &   9.27 &   5.94 &            \\
      CD-66\,395  & 1871.7637 & 1951.7637 &  0.3713 &  0.0006 &  11.97 &   6.97 &            \\
      CD-66\,395  & 1951.7637 & 2031.7637 &  0.3713 &  0.0008 &   6.69 &   4.23 &            \\
      CD-66\,395  & 2186.9190 & 2255.9190 &  0.3713 &  0.0008 &  21.62 &   4.80 &            \\
      CD-66\,395  & 2687.4489 & 2930.4489 &  0.3713 &  0.0005 &  30.37 &   5.27 &            \\
      CD-66\,395  & 3574.9351 & 3684.9351 &  0.3713 &  0.0006 &  11.59 &   4.49 &            \\
      CD-66\,395  & 3684.9351 & 3794.9351 &  0.3713 &  0.0006 &  17.34 &   6.16 &            \\
      CD-72\,248  & 1876.6882 & 1953.6882 &  0.2357 &  0.0002 &   6.43 &   4.14 &            \\
      CD-72\,248  & 2186.8899 & 2255.8899 &  0.2357 &  0.0003 &   7.73 &   6.95 &            \\
      CD-72\,248  & 2466.9251 & 2687.9251 &  0.2516 &  0.0001 &  10.31 &   5.52 &            \\
      CD-72\,248  & 3433.6240 & 3510.6240 &  0.2357 &  0.0003 &   7.09 &   5.29 &            \\
      CD-72\,248  & 4362.6561 & 4619.6561 &  0.2357 &  0.0001 &   6.59 &   5.41 &            \\
      CD-72\,248  & 4619.6561 & 4876.6561 &  0.2357 &  0.0001 &   6.93 &   6.47 &            \\
      CD-87\,121  & 2000.5296 & 2127.5296 &  0.762 &  0.001 &   7.99 &   5.92 &            \\
      CD-87\,121  & 2127.5296 & 2254.5296 &  0.762 &  0.001 &   6.86 &   5.69 &            \\
      CD-87\,121  & 2440.8676 & 2673.8676 &  0.762 &  0.001 &  13.14 &   5.96 &            \\
      CD-87\,121  & 4433.5303 & 4781.5303 &  0.766 &  0.001 &   7.53 &   5.14 &            \\
     CP-79\,1037  & 2052.9009 & 2142.9009 &  1.95 &  0.02 &   8.60 &   5.69 &            \\
     CP-79\,1037  & 2142.9009 & 2232.9009 &  1.93 &  0.02 &   4.79 &   4.74 &            \\
     CP-79\,1037  & 4246.8967 & 4341.8967 &  1.97 &  0.02 &   6.32 &   5.49 &            \\
     CP-79\,1037  & 4341.8967 & 4436.8967 &  2.00 &  0.02 &   7.56 &   5.34 &            \\
     CP-79\,1037  & 4616.8960 & 4714.8960 &  1.99 &  0.02 &   6.61 &   5.21 &            \\
      CP-82\,784  & 1873.5198 & 5122.6208 &  1.373 &  0.004 &  13.51 &   9.18 &   complete \\
      CP-82\,784  & 2005.5197 & 2132.5197 &  1.365 &  0.007 &   7.49 &   5.43 &            \\
      CP-82\,784  & 2132.5197 & 2259.5197 &  1.377 &  0.008 &  15.16 &   4.44 &            \\
      CP-82\,784  & 2440.7945 & 2529.7945 &  1.373 &  0.008 &   8.42 &   4.78 &            \\
      CP-82\,784  & 2678.8605 & 2778.8605 &  1.381 &  0.008 &  14.19 &   6.05 &            \\
      CP-82\,784  & 3357.5451 & 3542.5451 &  1.377 &  0.007 &  10.11 &   4.43 &            \\
      CP-82\,784  & 3542.5451 & 3727.5451 &  1.377 &  0.004 &  17.83 &   5.43 &            \\
      CP-82\,784  & 4088.5782 & 4426.5782 &  1.365 &  0.004 &   7.38 &   5.17 &            \\
      CP-82\,784  & 4426.5782 & 4764.5782 &  1.369 &  0.004 &  28.52 &   8.10 &            \\
      CP-82\,784  & 4764.5782 & 5102.5782 &  1.373 &  0.004 &   7.51 &   7.30 &            \\
       HD\,274576  & 1868.7042 & 4881.6720 &  2.211 &  0.010 &  19.20 &   8.96 &   complete \\
       HD\,274576  & 1872.7055 & 1951.7055 &  2.22 &  0.02 &  16.54 &   4.56 &            \\
       HD\,274576  & 2182.9337 & 2267.9337 &  2.20 &  0.02 &  10.95 &   5.31 &            \\
       HD\,274576  & 3038.9243 & 3141.9243 &  2.26 &  0.02 &   5.57 &   4.00 &            \\
       HD\,274576  & 3355.8336 & 3432.8336 &  2.20 &  0.02 &   5.16 &   4.85 &            \\
       HD\,274576  & 3432.8336 & 3509.8336 &  2.25 &  0.03 &   6.82 &   4.19 &            \\
       HD\,274576  & 3670.9228 & 3768.9228 &  2.20 &  0.02 &  10.02 &   4.72 &            \\
       HD\,274576  & 3768.9228 & 3866.9228 &  2.21 &  0.02 &  11.46 &   4.47 &            \\
       HD\,274576  & 4298.9278 & 4398.9278 &  2.13 &  0.02 &   5.12 &   4.47 &            \\
       HD\,274576  & 4498.9278 & 4598.9278 &  2.27 &  0.02 &   7.93 &   5.98 &            \\
           HD\,274576  & 3993.4992   & 4143.3347     & 2.203    &  0.009  &  114.96   &  12.63   &   SW complete\\
           HD\,274576  & 3997.4978   & 4067.4978     & 2.203     & 0.029   &  70.67    &  5.31     &      SW   \\
           HD\,274576  & 4067.4978   & 4137.4978     & 2.227    &  0.030   &  74.87    &  6.89      &   SW   \\
   TYC\,7066\,1037\,1  & 1872.7432 & 1948.7432 &  2.47 &  0.04 &   8.00 &   5.51 &            \\
   TYC\,7066\,1037\,1  & 3033.9411 & 3129.9411 &  2.49 &  0.03 &   5.53 &   4.62 &            \\
   TYC\,7066\,1037\,1  & 4302.9385 & 4403.9385 &  2.55 &  0.03 &   5.93 &   3.58 &            \\
                                   TYC\,7066\,1037\,1  & 3860.2139   & 4531.3053  &    2.47 &     0.01 &     37.63  &    6.81    &   SW  complete\\ 
                                    TYC\,7066\,1037\,1 & 4023.4705   & 4096.4705    &  2.46  &    0.03  &   34.48   &   5.57        & SW \\
                                    TYC\,7066\,1037\,1  & 4096.4705   & 4169.4705    &  2.47 &     0.03  &   51.76   &   5.93        & SW \\
                                    TYC\,7066\,1037\,1  & 4457.4888   & 4528.4888    &  2.47  &    0.02  &   58.43   &   8.76        & SW \\
   TYC\,9300\,0529\,1  & 2140.8624 & 2232.8624 &  2.55 &  0.03 &   5.59 &   5.20 &            \\
   TYC\,9300\,0529\,1  & 2872.8894 & 2965.8894 &  2.58 &  0.03 &   5.61 &   4.63 &            \\
   TYC\,9300\,0529\,1  & 4329.8784 & 4427.8784 &  2.59 &  0.03 &   4.27 &   3.48 &            \\
   TYC\,9300\,0529\,1  & 4498.8823 & 4593.8823 &  2.53 &  0.03 &   3.71 &   3.61 &            \\
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf Argus / IC\,2391}\\
\multicolumn{8}{c}{}\\
\hline
          HD\,5578  & 2756.9237 & 3058.9237 &  1.461 &  0.004 &   9.14 &   7.65 &            \\
          HD\,5578  & 3512.9127 & 3787.9127 &  1.465 &  0.004 &   8.81 &   8.01 &            \\
          HD\,5578 & 4232.9203 & 4514.9203 &  1.461 &  0.004 &   9.00 &   6.77 &            \\
          HD\,5578  & 4597.9214 & 4879.9214 &  1.465 &  0.004 &  14.47 &   7.55 &            \\
      CD-28\,3434  & 1868.7473 & 5162.7932 &  3.82 &  0.03 &  48.14 &   7.58 &   complete \\
      CD-28\,3434  & 1871.7499 & 1996.7499 &  3.83 &  0.06 &  19.23 &   6.81 &            \\
      CD-28\,3434  & 2116.9412 & 2253.9412 &  3.82 &  0.06 &  13.09 &   8.32 &            \\
      CD-28\,3434  & 2860.9165 & 3161.9165 &  3.83 &  0.03 &  12.87 &   6.95 &            \\
      CD-28\,3434  & 3356.6886 & 3526.6886 &  4.11 &  0.03 &   6.77 &   5.52 &            \\
      CD-28\,3434  & 3621.8928 & 3889.8928 &  3.83 &  0.03 &  14.68 &   6.42 &            \\
      CD-28\,3434  & 4333.9137 & 4621.9137 &  3.83 &  0.03 &  12.27 &   7.53 &            \\
      CD-28\,3434  & 4701.9195 & 4958.9195 &  3.82 &  0.03 &  15.31 &   7.57 &            \\
                                     CD-28\,3434  & 4105.3081   & 4531.3064   &   3.81  &    0.02 &   146.95 &     8.21   & SW  complete\\
                                      CD-28\,3434 &  4109.3072  &  4170.3917   &   3.88   &   0.09  &   67.73   &   4.76        & SW  \\
                                      CD-28\,3434  & 4386.4985  &  4457.4985   &   3.82   &   0.05 &   110.47   &   5.12        & SW  \\
                                      CD-28\,3434  & 4457.4985  &  4528.4985    &  3.80   &   0.05  &   73.42   &   5.88         & SW  \\
      CD-39\,5883  & 2546.8786 & 2841.8786 &  4.05 &  0.03 &   8.08 &   6.30 &            \\
      CD-39\,5883  & 3644.8916 & 3905.8916 &  4.23 &  0.04 &   6.83 &   6.35 &            \\
                                     CD-39\,5883  & 3860.2194 &   4604.3476   &   4.05   &   0.03  &  146.95  &    7.57    &     SW  complete\\
                                      CD-39\,5883 & 3863.2394  &  3906.2779   &   4.24   &   0.11  &   19.68 &     4.94     &     SW \\
                                      CD-39\,5883 &  4089.4374 &  4163.4374   &   4.01  &    0.09  &   79.01  &    6.58     &     SW \\
                                      CD-39\,5883 &  4163.4374 &   4237.4374  &    4.05  &    0.06 &    68.37 &     5.76     &     SW \\
                                      CD-39\,5883 &  4454.4383 &   4528.4383   &   4.26  &    0.07 &    62.94  &    7.56    &      SW \\
                                      CD-39\,5883 &  4528.4383  &  4602.4383  &    4.18 &     0.10 &    75.44 &     6.20    &      SW \\
      CD-42\,2906  & 1868.7513 & 5158.7728 &  3.95 &  0.06 &  19.56 &   7.52 &   complete \\
      CD-42\,2906  & 1871.8279 & 2055.8279 &  3.97 &  0.06 &  33.79 &   7.18 &            \\
      CD-42\,2906  & 2129.9308 & 2255.9308 &  4.01 &  0.07 &  10.87 &   9.24 &            \\
      CD-42\,2906  & 2497.9017 & 3173.9017 &  3.98 &  0.03 &  22.81 &  10.04 &            \\
      CD-42\,2906  & 3359.7081 & 3902.7081 &  3.95 &  0.03 &  39.04 &   6.63 &            \\
      CD-43\,3604  & 1873.8370 & 2067.8370 &  0.890 &  0.002 &   9.16 &   5.71 &            \\
      CD-43\,3604  & 2878.9207 & 3175.9207 &  0.890 &  0.002 &  19.32 &   5.42 &            \\
      CD-43\,3604  & 3357.7552 & 3545.7552 &  0.890 &  0.002 &  15.49 &   9.34 &            \\
      CD-43\,3604  & 4332.9224 & 4641.9224 &  0.890 &  0.002 &  10.58 &   6.46 &            \\
      CD-48\,2972  & 1871.8345 & 2067.8345 &  1.038 &  0.004 &  25.39 &   9.74 &            \\
      CD-48\,2972  & 2132.9285 & 2256.9285 &  1.030 &  0.004 &  10.06 &   5.35 &            \\
      CD-48\,2972  & 3620.9080 & 3905.9080 &  1.038 &  0.002 &  11.58 &   6.29 &            \\
      CD-48\,2972  & 4092.6961 & 4276.6961 &  1.030 &  0.002 &   6.41 &   4.84 &            \\
      CD-48\,2972  & 4333.9123 & 4641.9123 &  1.030 &  0.002 &   6.28 &   5.26 &            \\
      CD-48\,2972  & 4701.9178 & 4943.9178 &  1.026 &  0.002 &   7.93 &   5.99 &            \\
      CD-48\,3199  & 1868.7772 & 5161.8149 &  2.191 &  0.010 &  20.06 &   9.22 &   complete \\
      CD-48\,3199  & 1871.8345 & 2067.8345 &  2.18 &  0.02 &   9.42 &   5.54 &            \\
      CD-48\,3199  & 2132.9285 & 2256.9285 &  2.20 &  0.02 &   6.97 &   4.57 &            \\
      CD-48\,3199  & 2497.9271 & 3173.9271 &  2.191 &  0.010 &  15.35 &   8.06 &            \\
      CD-48\,3199  & 3334.7985 & 3542.7985 &  2.195 &  0.010 &  11.61 &   5.74 &            \\
      CD-48\,3199  & 3620.9080 & 3905.9080 &  2.191 &  0.010 &  14.15 &   7.72 &            \\
      CD-48\,3199  & 4333.9123 & 4943.9123 &  2.187 &  0.010 &  11.08 &   7.14 &            \\
      CD-52\,9381  & 1873.5259 & 5084.7841 &  5.18 &  0.05 &  37.03 &   7.06 &   complete \\
      CD-52\,9381  & 1981.8680 & 2232.8680 &  5.18 &  0.05 &  29.98 &   7.21 &            \\
      CD-52\,9381  & 2599.7286 & 2755.7286 &  5.1 &  0.2 &   8.07 &   5.31 &            \\
      CD-52\,9381  & 2697.8917 & 2981.8917 &  5.19 &  0.05 &  18.91 &   8.02 &            \\
      CD-52\,9381  & 3076.8905 & 3193.8905 &  5.1 &  0.1 &  10.72 &   4.85 &            \\
      CD-52\,9381  & 4168.8927 & 4438.8927 &  5.22 &  0.06 &   6.62 &   5.92 &            \\
      CD-52\,9381  & 4548.8800 & 4803.8800 &  5.12 &  0.05 &  19.86 &   5.09 &            \\
      CD-56\,1438  & 1872.7514 & 2054.7514 &  0.2436 &  0.0002 &  12.11 &   6.66 &            \\
      CD-57\,2315  & 1868.8053 & 5137.8208 &  2.099 &  0.009 &  10.94 &   8.80 &   complete \\
      CD-58\,2194  & 1868.8053 & 5137.8208 &  5.16 &  0.05 &  10.00 &   7.90 &   complete \\
      CD-58\,2194  & 1872.7631 & 2079.7631 &  5.33 &  0.06 &   9.95 &   5.73 &            \\
      CD-58\,2194  & 2546.8499 & 2828.8499 &  5.16 &  0.05 &   6.20 &   5.69 &            \\
      CD-58\,2194  & 3622.9120 & 3906.9120 &  5.21 &  0.05 &  10.05 &   6.88 &            \\
      CD-58\,2194  & 4091.7565 & 4967.7565 &  4.91 &  0.05 &  13.28 &   6.67 &            \\
      CPD-62\,1197  & 1872.8598 & 2083.8598 &  1.253 &  0.003 &  13.02 &   5.95 &            \\
      CPD-62\,1197  & 2558.8324 & 2834.8324 &  1.249 &  0.003 &  21.06 &   5.09 &            \\
      CPD-62\,1197  & 3358.7779 & 3562.7779 &  1.265 &  0.003 &   7.00 &   6.27 &            \\
      CPD-62\,1197  & 3632.8886 & 3906.8886 &  1.249 &  0.003 &  12.14 &   5.32 &            \\
      CPD-62\,1197  & 4090.7246 & 4298.7246 &  1.253 &  0.003 &   9.02 &   5.11 &            \\
      CPD-62\,1197  & 4351.9091 & 4664.9091 &  1.261 &  0.003 &  13.65 &   8.29 &            \\
      CPD-62\,1197  & 4730.8828 & 4915.8828 &  1.261 &  0.003 &  10.24 &   6.31 &            \\
       CD-65\,817  & 1868.8405 & 5125.8485 &  2.74 &  0.02 &  18.20 &   9.15 &   complete \\
       CD-65\,817  & 2566.8599 & 3184.8599 &  2.73 &  0.02 &  11.57 &   8.37 &            \\
       CD-65\,817  & 3357.8059 & 3572.8059 &  2.73 &  0.02 &   8.74 &   7.35 &            \\
       CD-65\,817  & 3654.8687 & 3906.8687 &  2.75 &  0.02 &   7.82 &   5.27 &            \\
       CD-65\,817  & 4374.8949 & 4665.8949 &  2.75 &  0.02 &   7.82 &   6.00 &            \\
       CD-74\,673  & 1869.8563 & 5072.5357 &  3.48 &  0.02 &  19.27 &   8.29 &   complete \\
       CD-74\,673  & 1874.8487 & 2141.8487 &  3.48 &  0.02 &  10.66 &   7.07 &            \\
       CD-74\,673  & 2623.7845 & 2877.7845 &  3.49 &  0.02 &  12.29 &   7.15 &            \\
       CD-74\,673  & 3356.8386 & 3629.8386 &  3.53 &  0.03 &  26.55 &   8.20 &            \\
       CD-74\,673  & 4092.7972 & 4358.7972 &  3.47 &  0.02 &  22.71 &   6.86 &            \\
       CD-74\,673  & 4430.8545 & 4707.8545 &  3.49 &  0.02 &  34.33 &   8.11 &            \\
       CD-74\,673  & 4794.8471 & 5067.8471 &  3.47 &  0.02 &  10.96 &   6.49 &            \\
       CD-75\,652  & 1885.8485 & 5088.5260 &  2.27 &  0.01 &  20.07 &  11.83 &   complete \\
       CD-75\,652  & 1888.8541 & 2171.8541 &  2.36 &  0.01 &  15.17 &   6.97 &            \\
       CD-75\,652  & 2441.5455 & 2543.5455 &  2.29 &  0.02 &   5.57 &   4.53 &            \\
       CD-75\,652  & 2624.8491 & 2909.8491 &  2.29 &  0.01 &  10.75 &   6.29 &            \\
       CD-75\,652  & 2987.8514 & 3183.8514 &  2.30 &  0.01 &   9.39 &   6.12 &            \\
       CD-75\,652  & 3356.8386 & 3648.8386 &  2.27 &  0.01 &  34.25 &   5.67 &            \\
       CD-75\,652  & 3716.8540 & 3911.8540 &  2.27 &  0.01 &  26.66 &   6.39 &            \\
       CD-75\,652  & 4105.8054 & 4378.8054 &  2.26 &  0.01 &   9.08 &   6.82 &            \\
       CD-75\,652  & 4436.8544 & 4741.8544 &  2.27 &  0.01 &  29.56 &   6.20 &            \\
       CD-75\,652  & 4809.8432 & 5085.8432 &  2.28 &  0.01 &  18.77 &   5.82 &            \\
      CP-69\,1432  & 2924.8778 & 3185.8778 &  1.030 &  0.002 &  16.69 &   6.51 &            \\
      CP-69\,1432  & 3657.8750 & 3905.8750 &  1.030 &  0.002 &  17.12 &   6.06 &            \\
      CP-69\,1432  & 4091.7762 & 4314.7762 &  1.030 &  0.002 &   6.71 &   6.36 &            \\
       HD\,309851  & 1868.8405 & 5125.8485 &  1.816 &  0.007 &  18.96 &  10.05 &   complete \\
       HD\,309851  & 1873.8054 & 2103.8054 &  1.820 &  0.007 &  28.43 &   6.73 &            \\
       HD\,309851  & 2541.8851 & 3187.8851 &  1.816 &  0.007 &  29.06 &   6.98 &            \\
       HD\,309851  & 3357.8059 & 3572.8059 &  1.816 &  0.007 &   8.28 &   6.80 &            \\
       HD\,309851  & 4091.7744 & 4303.7744 &  1.820 &  0.007 &   9.72 &   5.46 &            \\
       HD\,309851  & 4374.8949 & 4665.8949 &  1.812 &  0.007 &  11.68 &   7.93 &            \\
       HD\,310316  & 1868.8585 & 5049.4895 &  3.61 &  0.03 &  15.30 &   8.99 &   complete \\
       HD\,310316  & 1873.8054 & 2102.8054 &  3.61 &  0.03 &  13.70 &   5.45 &            \\
       HD\,310316  & 2200.8578 & 2254.7702 &  3.5 &  0.1 &   5.09 &   3.26 &            \\
       HD\,310316  & 2924.8778 & 3185.8778 &  3.64 &  0.03 &  16.06 &   5.35 &            \\
       HD\,310316  & 3657.8750 & 3905.8750 &  3.64 &  0.03 &  16.06 &   6.55 &            \\
         HD\,84075  & 1870.7871 & 5113.8750 &  2.49 &  0.01 &   9.92 &   9.23 &   complete \\
         HD\,84075  & 2168.8916 & 2258.8916 &  2.44 &  0.02 &   8.05 &   6.36 &            \\
        HD\,85151A  & 1868.8364 & 5023.4946 &  0.998 &  0.002 &  48.08 &   7.72 &   complete \\
        HD\,85151A  & 2913.8875 & 3187.8875 &  0.994 &  0.002 &   6.08 &   5.90 &            \\
        HD\,85151A  & 4365.9008 & 4672.9008 &  0.994 &  0.002 &   9.03 &   6.36 &            \\
                                       HD\,85151A  & 3863.2395  &  3906.2782  &    0.969  &    0.007  &   13.81  &    3.24    &    SW  complete\\
                                        HD\,85151A &  4089.4370 &   4163.4370   &   0.969   &   0.005  &   44.50  &    5.06   &      SW \\
                                        HD\,85151A  & 4454.4380  &  4527.4380   &   0.973   &   0.003  &   17.17  &    6.73    &     SW \\
                                        HD\,85151A &  4527.4380 &   4600.4380   &   0.965   &   0.005  &   16.56  &    4.86  &       SW \\
          HD\,133813  & 1903.8423 & 5099.5151 &  4.09 &  0.03 &  22.25 &   6.81 &   complete \\
          HD\,133813  & 1906.8555 & 2187.8555 &  4.10 &  0.03 &  23.58 &   5.73 &            \\
          HD\,133813  & 2566.5620 & 2691.5620 &  4.01 &  0.10 &   6.02 &   4.03 &            \\
          HD\,133813  & 2625.8517 & 2931.8517 &  4.04 &  0.03 &  12.64 &   8.39 &            \\
          HD\,133813  & 2996.8513 & 3188.8513 &  4.10 &  0.03 &  22.09 &   4.87 &            \\
          HD\,133813  & 3727.8559 & 3911.8559 &  4.08 &  0.03 &  20.24 &   4.92 &            \\
          HD\,133813  & 4105.8605 & 4387.8605 &  4.09 &  0.03 &  12.50 &   5.86 &            \\
          HD\,133813  & 4463.8555 & 4760.8555 &  4.10 &  0.03 &  23.67 &   6.04 &            \\
          HD\,133813  & 4822.8563 & 5090.8563 &  4.11 &  0.03 &  20.77 &   6.19 &            \\
         PMM\,1083  & 1868.8053 & 5137.8208 &  1.333 &  0.004 &  56.55 &   8.22 &   complete \\
         PMM\,1083  & 1872.7631 & 2079.7631 &  1.333 &  0.004 &  12.38 &   5.67 &            \\
         PMM\,1083  & 2168.8629 & 2257.7139 &  1.329 &  0.007 &   9.77 &   8.97 &            \\
         PMM\,1083  & 2546.8298 & 2828.8298 &  1.333 &  0.004 &  17.04 &   7.00 &            \\
         PMM\,1083  & 2886.9180 & 3184.9180 &  1.333 &  0.004 &  16.35 &   7.20 &            \\
         PMM\,1083  & 3358.7697 & 3559.7697 &  1.333 &  0.004 &  11.43 &   6.28 &            \\
         PMM\,1083  & 3622.9120 & 3906.9120 &  1.333 &  0.004 &  12.76 &   7.41 &            \\
         PMM\,1083  & 4091.7565 & 4659.7565 &  1.333 &  0.004 &   9.89 &   7.65 &            \\
         PMM\,1083  & 4728.9038 & 4967.9038 &  1.333 &  0.004 &  11.59 &   8.78 &            \\
         PMM\,1142  & 1868.8053 & 5137.8208 &  0.998 &  0.002 &  26.90 &  10.42 &   complete \\
         PMM\,1373  & 1869.7983 & 5137.8208 &  5.38 &  0.06 &  14.97 &   8.65 &   complete \\
         PMM\,1373  & 1874.7488 & 2079.7488 &  5.33 &  0.06 &   7.16 &   4.99 &            \\
         PMM\,1560  & 1868.8053 & 5145.8070 &  0.998 &  0.002 &   9.82 &   6.97 &   complete \\
         PMM\,1759  & 3358.7697 & 3556.7697 & 16.6 &  0.6 &   5.84 &   5.46 &            \\
         PMM\,1820  & 1872.7631 & 2079.7631 &  0.5269 &  0.0006 &   7.24 &   4.82 &            \\
         PMM\,1820  & 2546.8298 & 2828.8298 &  0.5269 &  0.0006 &  13.09 &   4.91 &            \\
         PMM\,1820  & 3358.7697 & 3559.7697 &  0.5269 &  0.0006 &   6.21 &   6.09 &            \\
         PMM\,1820  & 3622.9120 & 3906.9120 &  0.5269 &  0.0006 &   8.94 &   6.67 &            \\
         PMM\,2012  & 2173.8772 & 2257.7139 &  2.21 &  0.02 &   7.88 &   6.09 &            \\
         PMM\,2012  & 2886.9180 & 3184.9180 &  2.211 &  0.010 &   5.90 &   5.13 &            \\
         PMM\,2012  & 4091.7565 & 4659.7565 &  2.207 &  0.010 &   9.39 &   8.15 &            \\
         PMM\,2012  & 4728.9038 & 4967.9038 &  2.211 &  0.010 &  11.13 &   5.10 &            \\
         PMM\,2182  & 1872.7631 & 2079.7631 &  1.437 &  0.004 &  17.76 &   4.87 &            \\
         PMM\,2182  & 2173.8772 & 2257.7139 &  1.469 &  0.009 &   7.89 &   4.27 &            \\
         PMM\,2182  & 2553.8315 & 2828.8315 &  1.437 &  0.004 &  11.00 &   7.69 &            \\
         PMM\,2182  & 3358.7697 & 3559.7697 &  1.465 &  0.004 &   5.87 &   5.38 &            \\
         PMM\,2182  & 3622.9120 & 3906.9120 &  1.473 &  0.004 &   7.97 &   7.30 &            \\
         PMM\,2182  & 4090.7318 & 4659.7318 &  1.473 &  0.004 &   9.89 &   7.13 &            \\
         PMM\,2182  & 4728.9038 & 4967.9038 &  1.437 &  0.004 &  12.90 &   7.21 &            \\
         PMM\,2456  & 1872.7631 & 2079.7631 &  1.030 &  0.002 &  17.07 &   6.51 &            \\
         PMM\,3359  & 1868.8053 & 5145.8365 &  3.84 &  0.03 &   9.56 &   7.34 &   complete \\
         PMM\,3359  & 1872.7631 & 2079.7631 &  3.84 &  0.03 &  11.68 &   5.08 &            \\
         PMM\,3359  & 2168.8629 & 2257.7139 &  3.82 &  0.06 &   6.93 &   5.78 &            \\
         PMM\,3359  & 2546.8298 & 2828.8298 &  4.01 &  0.03 &   9.04 &   5.45 &            \\
         PMM\,3359  & 2886.9180 & 3184.9180 &  3.94 &  0.03 &   5.19 &   5.05 &            \\
         PMM\,3359  & 3622.9120 & 3906.9120 &  3.85 &  0.03 &   9.75 &   6.72 &            \\
         PMM\,3359  & 4090.7318 & 4659.7318 &  4.03 &  0.03 &  16.07 &   9.54 &            \\
          PMM\,351  & 1868.8053 & 5137.8208 &  1.931 &  0.007 &  11.61 &   7.89 &   complete \\
          PMM\,351  & 1872.7631 & 2079.7631 &  1.923 &  0.007 &   8.05 &   6.80 &            \\
          PMM\,351  & 2168.8629 & 2257.7139 &  1.94 &  0.02 &   9.30 &   4.36 &            \\
          PMM\,351  & 2546.8298 & 2828.8298 &  1.999 &  0.008 &   9.20 &   6.05 &            \\
          PMM\,351  & 2886.9180 & 3184.9180 &  1.999 &  0.008 &   8.67 &   7.78 &            \\
          PMM\,351  & 3622.9120 & 3906.9120 &  1.931 &  0.007 &   8.29 &   6.13 &            \\
          PMM\,351  & 4091.7565 & 4967.7565 &  1.931 &  0.007 &  21.56 &   8.08 &            \\
         PMM\,3695  & 1868.8053 & 4948.6174 &  0.223 &  0.004 &   9.59 &   9.50 &   complete \\
         PMM\,4280  & 4723.8939 & 4967.8939 & 17.0 &  0.6 &   4.59 &   4.35 &            \\
         PMM\,4336  & 1868.8053 & 5145.8365 &  3.71 &  0.03 &  11.71 &   6.54 &   complete \\
         PMM\,4336  & 1872.7631 & 2079.7631 &  3.72 &  0.03 &  11.73 &   6.70 &            \\
         PMM\,4336  & 2546.8298 & 2828.8298 &  3.67 &  0.03 &   8.91 &   7.69 &            \\
         PMM\,4336  & 4364.8733 & 4659.8733 &  3.70 &  0.03 &   9.59 &   5.01 &            \\
         PMM\,4336  & 4745.8821 & 4967.8821 &  3.69 &  0.03 &   7.61 &   4.97 &            \\
         PMM\,4362  & 1868.8053 & 5145.8365 &  3.93 &  0.03 &  14.39 &   6.79 &   complete \\
         PMM\,4362  & 1872.7631 & 2079.7631 &  3.91 &  0.03 &  13.14 &   4.78 &            \\
         PMM\,4362  & 2546.8298 & 2828.8298 &  3.92 &  0.02 &   6.32 &   5.57 &            \\
         PMM\,4362  & 2886.9180 & 3184.9180 &  3.92 &  0.03 &   9.05 &   5.09 &            \\
         PMM\,4362  & 3359.7666 & 3559.7666 &  3.90 &  0.03 &   7.28 &   5.50 &            \\
         PMM\,4413  & 1868.8053 & 5145.8365 &  5.05 &  0.05 &  18.15 &   7.75 &   complete \\
         PMM\,4413  & 1872.7631 & 2079.7631 &  5.08 &  0.05 &   8.49 &   5.19 &            \\
         PMM\,4413  & 2546.8298 & 2828.8298 &  5.09 &  0.05 &   6.59 &   5.11 &            \\
         PMM\,4413  & 3631.8528 & 3906.8528 &  5.05 &  0.05 &  13.36 &   5.86 &            \\
         PMM\,4467  & 1868.8053 & 5145.8365 &  3.85 &  0.03 &  34.75 &   8.92 &   complete \\
         PMM\,4467  & 2168.8629 & 2257.7139 &  3.89 &  0.06 &   6.38 &   5.29 &            \\
         PMM\,4467  & 2546.8298 & 2828.8298 &  3.84 &  0.03 &  10.35 &   5.80 &            \\
         PMM\,4467  & 2886.9180 & 3184.9180 &  3.85 &  0.03 &  10.08 &   6.90 &            \\
         PMM\,4467  & 3359.7666 & 3559.7666 &  3.85 &  0.03 &   9.48 &   5.78 &            \\
         PMM\,4467  & 4090.7318 & 4298.7318 &  3.87 &  0.03 &   5.99 &   5.29 &            \\
         PMM\,4467  & 4351.9129 & 4659.9129 &  3.85 &  0.03 &  13.37 &   6.28 &            \\
         PMM\,4467  & 4745.8821 & 4967.8821 &  3.847 &  0.004 &  16.97 &   7.42 &            \\
         PMM\,4636  & 1872.7631 & 2079.7631 &  0.834 &  0.003 &   5.90 &   4.59 &            \\
         PMM\,4809  & 1868.8053 & 5145.8365 &  2.60 &  0.01 &  15.29 &   7.05 &   complete \\
         PMM\,4809  & 1872.7631 & 2079.7631 &  2.60 &  0.01 &  12.51 &   5.03 &            \\
         PMM\,4809  & 2886.9180 & 3184.9180 &  2.61 &  0.01 &  11.78 &  10.81 &            \\
         PMM\,4809  & 3359.7666 & 3559.7666 &  2.60 &  0.01 &  16.76 &   5.17 &            \\
         PMM\,4809  & 4090.7318 & 4298.7318 &  2.61 &  0.01 &  17.99 &   7.31 &            \\
         PMM\,4809  & 4351.9129 & 4659.9129 &  2.60 &  0.01 &  11.52 &   7.07 &            \\
         PMM\,4809  & 4745.8821 & 4967.8821 &  2.68 &  0.01 &   8.47 &   7.39 &            \\
         PMM\,4902  & 2546.8298 & 2828.8298 &  4.82 &  0.05 &   7.48 &   6.00 &            \\
         PMM\,4902  & 2886.9180 & 3184.9180 &  5.10 &  0.05 &   6.47 &   5.80 &            \\
         PMM\,4902  & 4090.7318 & 4298.7318 &  4.98 &  0.05 &   6.86 &   5.54 &            \\
         PMM\,5376  & 1868.8053 & 4907.7022 &  7.162 &  0.003 &   7.33 &   6.20 &   complete \\
         PMM\,5884  & 1868.8053 & 5137.8545 &  3.03 &  0.02 &  20.49 &   8.45 &   complete \\
         PMM\,5884  & 2173.8772 & 2257.7139 &  3.12 &  0.04 &   9.14 &   5.57 &            \\
         PMM\,5884  & 2546.8399 & 2828.8399 &  3.04 &  0.02 &  13.73 &   7.41 &            \\
         PMM\,5884  & 2886.9180 & 3184.9180 &  3.03 &  0.02 &   8.83 &   6.21 &            \\
         PMM\,5884  & 3631.8528 & 3906.8528 &  3.04 &  0.02 &   8.76 &   6.75 &            \\
         PMM\,5884  & 4090.7318 & 4298.7318 &  3.03 &  0.02 &   6.93 &   4.15 &            \\
          PMM\,665  & 1868.8053 & 5137.8208 &  4.51 &  0.04 &  14.02 &   5.92 &   complete \\
          PMM\,665  & 1872.7631 & 2079.7631 &  4.6 &  0.8 &   7.09 &   6.15 &            \\
          PMM\,665  & 2168.8629 & 2257.7139 &  4.52 &  0.08 &  10.05 &   8.04 &            \\
          PMM\,665  & 3358.7697 & 3559.7697 &  4.51 &  0.04 &   6.11 &   6.07 &            \\
          PMM\,686  & 1868.8053 & 5137.8208 &  4.31 &  0.04 &   8.84 &   6.89 &   complete \\
          PMM\,686  & 4091.7565 & 4967.7565 &  4.14 &  0.03 &   6.57 &   6.27 &            \\
         PMM\,6974  & 1868.8053 & 5161.8371 &  7.8 &  0.5 &  30.77 &   7.59 &   complete \\
         PMM\,6974  & 2546.8298 & 2828.8298 &  7.8 &  0.1 &   8.17 &   5.27 &            \\
         PMM\,6974  & 2886.9180 & 3184.9180 &  7.7 &  0.1 &  10.45 &   8.62 &            \\
         PMM\,6974  & 3356.7807 & 3561.7807 &  7.7 &  0.1 &  13.82 &   5.02 &            \\
         PMM\,6974  & 4090.7318 & 4665.7318 &  7.8 &  0.1 &   8.44 &   8.13 &            \\
         PMM\,6978  & 1868.8144 & 5161.8371 &  5.1 &  0.2 &  41.75 &   7.25 &   complete \\
         PMM\,6978  & 2546.8298 & 2828.8298 &  5.10 &  0.05 &   5.92 &   5.92 &            \\
         PMM\,6978  & 3356.7807 & 3561.7807 &  5.13 &  0.05 &  17.04 &   7.42 &            \\
         PMM\,6978  & 4090.7318 & 4665.7318 &  5.11 &  0.05 &  18.53 &   8.05 &            \\
         PMM\,6978  & 4723.8939 & 5020.8939 &  5.12 &  0.05 &   6.87 &   6.04 &            \\
         PMM\,7422  & 1868.8046 & 5161.8149 &  1.512 &  0.005 &  17.62 &  10.49 &   complete \\
         PMM\,7422  & 2168.8629 & 2256.6919 &  1.504 &  0.009 &  10.41 &   5.48 &            \\
         PMM\,7422  & 2546.8298 & 2828.8298 &  1.512 &  0.005 &  15.04 &   5.78 &            \\
         PMM\,7422  & 2886.9180 & 3185.9180 &  1.512 &  0.005 &  40.56 &   5.50 &            \\
         PMM\,7422  & 3359.7666 & 3542.7666 &  1.512 &  0.005 &  16.94 &   5.15 &            \\
         PMM\,7422  & 3631.8853 & 3906.8853 &  1.512 &  0.005 &  18.19 &   6.17 &            \\
         PMM\,7422  & 4090.7318 & 4283.7318 &  1.461 &  0.004 &   6.26 &   4.71 &            \\
         PMM\,7422  & 4723.8939 & 4906.8939 &  1.524 &  0.005 &   7.51 &   6.32 &            \\
          PMM\,756  & 1868.8053 & 5137.8208 &  3.14 &  0.02 & 114.09 &   7.67 &   complete \\
          PMM\,756  & 1872.7631 & 2079.7631 &  3.14 &  0.02 &  15.40 &   6.54 &            \\
          PMM\,756  & 2173.8772 & 2257.7139 &  3.15 &  0.04 &  17.48 &   5.29 &            \\
          PMM\,756  & 2546.8499 & 2828.8499 &  3.14 &  0.02 &  19.78 &   6.74 &            \\
          PMM\,756  & 2886.9180 & 3184.9180 &  3.15 &  0.02 &  19.47 &   6.02 &            \\
          PMM\,756  & 3358.7697 & 3559.7697 &  3.17 &  0.02 &   6.24 &   5.35 &            \\
          PMM\,756  & 3622.9120 & 3906.9120 &  3.14 &  0.02 &  22.12 &   7.41 &            \\
          PMM\,756  & 4091.7565 & 4967.7565 &  3.14 &  0.02 &  51.66 &   7.68 &            \\
         PMM\,7956  & 1868.8038 & 5161.8371 &  1.002 &  0.002 &  16.11 &   6.65 &   complete \\
         PMM\,8415  & 1868.8053 & 5129.8602 &  0.998 &  0.004 &  35.29 &   8.61 &   complete \\
    TYC\,7695\,0335\,1  & 1873.7725 & 2083.7725 &  0.3913 &  0.0003 &   8.13 &   7.42 &            \\
    TYC\,7695\,0335\,1  & 2168.8989 & 2251.7426 &  0.3913 &  0.0009 &   5.37 &   4.27 &            \\
    TYC\,7695\,0335\,1  & 3358.7893 & 3561.7893 &  0.3913 &  0.0003 &   5.59 &   4.98 &            \\
                                   TYC\,7695\,0335  & 3863.2391  &  3906.2541  &    0.391   &   0.001 &    24.59  &    6.33    &    SW  complete\\
                                    TYC\,7695\,0335  & 4176.2594  &  4238.2750   &   0.391   &   0.0009  &   48.55  &    4.66   &      SW \\
                                    TYC\,7695\,0335  & 4454.4332  &  4512.4332   &   0.391   &   0.0009 &   125.67  &    7.24   &      SW \\
                                    TYC\,7695\,0335  & 4512.4332  &  4570.4332   &   0.391   &   0.0009  &  130.12  &    9.70    &    SW \\
    TYC\,8594\,0058\,1  & 1872.7631 & 2079.7631 &  0.982 &  0.002 &  11.11 &   6.87 &            \\
    TYC\,8594\,0058\,1  & 2172.8936 & 2248.7278 &  1.014 &  0.006 &   5.05 &   4.83 &            \\
    TYC\,8594\,0058\,1  & 2886.9180 & 3184.9180 &  0.982 &  0.002 &   5.25 &   4.99 &            \\
    TYC\,8594\,0058\,1  & 3622.9120 & 3906.9120 &  0.982 &  0.002 &   7.98 &   5.42 &            \\
    TYC\,9217\,0641\,1  & 1868.8180 & 5145.8394 &  2.30 &  0.01 &  45.36 &   9.24 &   complete \\
    TYC\,9217\,0641\,1  & 1873.8054 & 2102.8054 &  2.31 &  0.01 &  12.74 &   5.26 &            \\
    TYC\,9217\,0641\,1  & 2541.8851 & 2840.8851 &  2.30 &  0.01 &  17.02 &   5.36 &            \\
    TYC\,9217\,0641\,1  & 2900.8970 & 3187.8970 &  2.30 &  0.01 &  11.27 &   5.11 &            \\
    TYC\,9217\,0641\,1  & 3642.8878 & 3905.8878 &  2.31 &  0.01 &  20.46 &   7.08 &            \\
    TYC\,9217\,0641\,1  & 4090.7481 & 4305.7481 &  2.32 &  0.01 &  14.76 &   5.64 &            \\
    TYC\,9217\,0641\,1  & 4365.8814 & 5047.8814 &  2.31 &  0.01 &  18.95 &   7.13 &            \\
\hline
\enddata
\end{deluxetable}
\begin{tabular}{lr@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}
r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}
}
\hline
  Name        &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  MGR & n1 \\ 
		&	 \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &                   \\
\hline

\hline
\multicolumn{18}{c}{}\\
\multicolumn{18}{c}{\bf $\epsilon$ Chamaeleontis}\\
\multicolumn{18}{c}{}\\
\hline

%         EG\,Cha &  8 & 36 & 56.20 & -78 & 56 & 46.00 & 11.36* &  1.19 &  1.46 &  6.38 &  99 &  21.70 & 1.0 & 1.20 &    K4Ve & $\epsilon$ Cha & T/0 \\
%         EQ\,Cha &  8 & 47 & 56.90 & -78 & 54 & 54.00 & 13.92* &  0.73 &  2.34 &  8.49 & 122 &  15.00 & 0.7 & 1.60 &     M3e & $\epsilon$ Cha & A/2 \\
      CP-68\,1388 & 10 & 57 & 49.30 & -69 & 14 &  00.00 & 10.04 &  0.86 &  0.93 &  4.79 & 112 &  25.90 & 1.1 & 1.60 &  K1V(e) & $\epsilon$ Cha & A/0 A$_v$\\
 GSC\,9419-01065 & 11 & 49 & 31.90 & -78 & 51 &  01.00 & 11.90 &  1.27 &  1.80 &  8.31 & 52 &  18.00  & 0.7 & 1.00 &    M0Ve & $\epsilon$ Cha & A/0 A$_v$\\
       HIP\,58285 & 11 & 57 & 13.50 & -79 & 21 & 32.00 & 10.19 &  0.93 &  0.88 &  6.09 & 66 &  39.00  & 0.9 & 0.90 &     K0e & $\epsilon$ Cha & A/2 A$_v$\\
       HIP\,58490 & 11 & 59 & 42.30 & -76 & 01 & 26.00 & 10.65 &  1.02 &  1.11 &  5.80 &  93 &  10.20  & 1.0 & 1.25 &    K4Ve & $\epsilon$ Cha & A/0 A$_v$\\
      HD\,104237E & 12 & 00 & 09.30 & -78 & 11 & 42.00 & 10.28 &  1.11  &  1.11 &  4.95 & 116 &  30.00 & 1.1 & 1.40 &    K4Ve & $\epsilon$ Cha & T/2 A$_v$\\
       HD\,104467 & 12 & 01 & 39.10 & -78 & 59 & 17.00 &  8.32 &  0.63 &  0.68 &  3.23 & 104 &  22.20  & 1.1 & 1.80 &  G3V(e) & $\epsilon$ Cha & A/0    A$_v$                 \\
   GSC\,9420-0948 & 12 & 02 & 03.80 & -78 & 53 &  01.00 & 11.02 &  1.00 &  1.40 &  5.62 & 120 &  12.00 & 1.1 & 1.60 &     K7e & $\epsilon$ Cha & A/1 A$_v$\\
   GSC\,9416-1029 & 12 & 04 & 36.20 & -77 & 31 & 35.00 & 13.16 &  1.30 &  2.16 &  7.71 & 123 &   6.00  & 0.7 & 1.40 &   M2e & $\epsilon$ Cha & A/1 A$_v$\\
       HD\,105923 & 12 & 11 & 38.10 & -71 & 10 & 36.00 &  8.97 &  0.73 &  0.80 &  3.66 & 115 &  13.10  & 1.1 & 1.80 &     G8V & $\epsilon$ Cha & A/0      A$_v$                \\
   GSC\,9239-1495 & 12 & 19 & 43.50 & -74 & 03 & 57.00 & 12.06 &  1.28 &  1.80 &  6.95 & 105 & ...     & 1.0 & 1.40 &     M0e & $\epsilon$ Cha & A/1 A$_v$\\
   GSC\,9239-1572 & 12 & 20 & 21.90 & -74 & 07 & 39.00 & 11.50 &  0.97 &  1.40 &  6.29 & 110 &  41.00  & 1.0 & 1.30 &     K7Ve & $\epsilon$ Cha & A/1 A$_v$\\
 GSC\,9235-1702 & 12 & 21 & 04.99  & -71 & 16 & 49.27 & 11.62 & 1.20   &  1.60 &  7.80 &  58 & ...     & 0.8 & 0.90 &    K7V  &  $\epsilon$ Cha & A/2 \\
     CD-74\,712 & 12 & 39 & 21.20 & -75 & 02 & 39.00  & 10.22 &  0.97 &  1.08 &  5.16 & 103 &  20.20   & 1.0 & 1.50 &    K3Ve & $\epsilon$ Cha & A/0            \\
     CD-69\,1055 & 12 & 58 & 25.60 & -70 & 28 & 49.00  &  9.57 &  0.83 &  0.88 &  4.54 & 101 &  24.30  & 1.1 & 1.40 &    K0Ve & $\epsilon$ Cha & A/0 A$_v$\\
 TYC\,9246\,971\,1 & 13 & 22 &  7.60 & -69 & 38 & 12.00  & 9.95 &  0.86 &  0.93 &  4.88 & 103 &  14.20 & 1.1 & 1.40 &    K1Ve & $\epsilon$ Cha & A/0 A$_v$\\

\hline
\multicolumn{18}{l}{A: V mag from ASAS; T: V mag from Torres et al. (2006); 0: V$-$I from Torres et al. (2006); 1: V$-$I from Alcal\`a et al. (1995); }\\
\multicolumn{18}{l}{2: V$-$I from Sp. Type; A$_v$: corrected for extinction.}\\
\multicolumn{18}{c}{\bf $\eta$ Chamaeleontis}\\
\multicolumn{18}{c}{}\\
\hline

 RECX1  &  08 &  36 &   56.2 & -78 &  56 &   46.0 & 10.36 &  1.19 &  1.39 & 5.41 & 97.3 & 21.70 &     1.0 & 1.80 & K4Ve & $\eta$ Cha & A/0 \\
 RECX3  &  08 &  41 &   37.2 & -79 &  03 &   30.9 & 14.30 & ...   &  2.45 & 9.35 & 97.3 & 10.50 &     0.3 & 1.00 & M3 & $\eta$ Cha &  A/0 \\
 RECX4  &  08 &  42 &   23.7 & -79 &  04 &   03.6 & 12.73 & ...   &  1.92 & 7.78 & 97.3 & 5.96  &     0.8 & 1.00 & K7 & $\eta$ Cha &  A/0 \\
 RECX5  &  08 &  42 &   27.3 & -78 &  57 &   48.5 & 15.17 & ...   &  2.80 & 10.22 & 97.3 & 8.75 &     0.2 & 1.00 & M5 & $\eta$ Cha & A/0 \\
 RECX6  &  08 &  42 &   39.0 & -78 &  54 &   43.5 & 13.98 & ...   &  2.35 & 9.03 & 97.3 & 20.9  &     0.4 & 1.00 & M2 & $\eta$ Cha &  A/0 \\
 RECX7  &  08 &  43 &   07.7 & -79 &  04 &   52.3 & 10.76 & ...   &  1.36 & 5.81 & 97.3 & 32    &     1.1 & 1.60 & K3 & $\eta$ Cha &  A/0 \\
 RECX9  &  08 &  44 &   16.6 & -78 &  59 &   08.9 & 14.75 & ...   &  2.87 & 9.80 & 97.3 & ...   &     0.3 & 1.20 & M4 & $\eta$ Cha & A/0  \\
 RECX10 &  08 &  44 &   32.2 & -78 &  46 &   31.7 & 12.41 & ...   &  1.77 & 7.46 & 97.3 & $<$5  &     0.9 & 1.20 & K7 & $\eta$ Cha &  A/0 \\
 RECX11 &  08 &  47 &   01.8 & -78 &  59 &   35.2 & 11.00 & ...   &  1.36 & 6.05 & 97.3 & 13    &     1.0 & 1.20 & K4 & $\eta$ Cha &  A/0 \\
 RECX12 &  08 &  47 &   56.9 & -78 &  54 &   54.0 & 13.92 &  0.73 &  2.34 & 8.97 & 97.3 & 15.00 &     0.4 & 1.00 & M3e & $\eta$ Cha &  A/0 \\
 RECX14 &  08 &  41 &   30.6 & -78 &  53 &   07.0 & 17.07 & ...   &  3.25 & 12.12 & 97.3 & ...  &     0.1 & 0.80 & M4 & $\eta$ Cha & L/0  \\
 RECX15 &  08 &  43 &   18.4 & -79 &  05 &   21.0 & 13.97 & ...   &  2.20 & 9.02 & 97.3 & ...   &     0.5 & 0.90 & M2 & $\eta$ Cha &  A/0 \\
 RECX16 &  08 &  44 &   09.1 & -78 &  33 &   46.0 & 17.07 & ...   &  4.0  & 12.12  & 97.3 & ...   &     ... & ... & M5e & $\eta$ Cha &  L/1 \\
 RECX17 &  08 &  38 &   51.5 & -79 &  16 &   14.0 & 16.82 & ...   &  4.0  & 11.89  & 97.3 & ...   &     ... & ... & M5e & $\eta$ Cha &  L/1 \\
 RECX18 &  08 &  36 &   10.6 & -79 &  08 &   18.0 & 17.66 & ...   &  4.0  & 12.71  & 97.3 & ...   &     ... & ... & M5e & $\eta$ Cha &  L/1 \\
\hline
\multicolumn{18}{l}{A: V mag from ASAS; L: V mag from Lawson et al. (2002); 0: V$-$I from Lawson et al. (2001, 2002); 1: V$-$I from Sp.\,Type}\\
\end{tabular}
\begin{tabular}{lr@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}
r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}
}
\hline
  Name        &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V$_{\rm min}$}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  MGR & n1 \\ 
		&	 \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &                   \\
\hline

            CD-58\,860 &  04 & 11 & 55.60 & -58 &  01 & 47.00 &  9.92 &  0.68 &  0.75 &  5.35 &  82 &  20.10 & 1.0 & 1.00 &     G6V & Oct & A/0 \\
          CD-43\,1451 &  04 & 30 & 27.30 & -42 & 48 & 47.00 & 10.75 &  0.79 &  0.90 &  5.35 & 120 &  19.70   & 1.0 & 1.00 &  G9V(e) & Oct & A/0 \\
            CD-72\,248 &  05 &  06 & 50.60 & -72 & 21 & 12.00 & 10.70 &  0.82 &  0.94 &  4.92 & 143 & 190.00 & 1.1 & 1.40 &    K0IV & Oct & A/0 \\
           HD\,274576 &  05 & 28 & 51.40 & -46 & 28 & 18.00 & 10.48 &  0.66 &  0.77 &  5.16 & 116 &  21.10   & 1.0 & 1.00 &     G6V & Oct & A/0 \\
          CD-47\,1999 &  05 & 43 & 32.10 & -47 & 41 & 11.00 & 10.05 &  0.56 &  0.67 &  3.94 & 167 &  39.00   & 1.1 & 1.40 &  G0V(e) & Oct & A/0 \\
  TYC\,7066\,1037\,1 &  05 & 58 & 11.80 & -35 &  00 & 49.00 & 10.77 &  0.80 &  0.84 &  4.90 & 149 &  20.50   & 1.0 & 1.15 &     G9V & Oct & A/1 A$_v$  \\
            CD-66\,395 &  06 & 25 & 12.40 & -66 & 29 & 10.00 & 10.75 &  0.71 &  0.91 &  4.91 & 147 & 190.00  & 1.1 & 1.45 &    K0IV & Oct & A/1 \\
  TYC\,9300\,0529\,1 & 18 & 49 & 45.10 & -71 & 56 & 58.00 & 11.59 &  0.80 &  0.91 &  5.13 & 196 &  25.80     & 1.0 & 1.20 &     K0V & Oct & A/0 \\
  TYC\,9300\,0891\,1 & 18 & 49 & 48.70 & -71 & 57 & 10.00 & 11.43 &  0.77 &  0.90 &  5.21 & 175 &   9.00     & 1.0 & 1.05 &  K0V(e) & Oct & A/0 \\
          CP-79\,1037 & 19 & 47 &  03.90 & -78 & 57 & 43.00 & 11.18 &  0.75 &  0.86 &  5.11 & 164 &  28.70   & 1.0 & 1.10 &     G8V & Oct & A/0 \\
            CP-82\,784 & 19 & 53 & 56.70 & -82 & 40 & 42.00 & 10.81 &  0.85 &  0.96 &  4.90 & 152 &  39.00   & 1.1 & 1.40 &     K1V & Oct & A/1 \\
           CD-87\,121 & 23 & 58 & 17.70 & -86 & 26 & 24.00 &  9.94 &  0.74 &  0.88 &  4.51 & 122 &  33.80    & 1.1 & 1.40 &     G8V & Oct & A/1 \\
  
\hline
\multicolumn{18}{l}{A: V mag from ASAS; 0: V$-$I from Torres et al. (2006); 1: V$-$I from Sp.\,Type; A$_v$: corrected for extinction.}\\
\end{tabular}
\begin{tabular}{lr@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}
r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}
}
\hline
  Name        &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V$_{\rm min}$}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  MGR & n1 \\ 
		&	 \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &                   \\
\hline

\hline
\multicolumn{18}{c}{}\\
\multicolumn{18}{c}{\bf Argus}\\
\multicolumn{18}{c}{}\\
\hline
           HD\,5578   & 00 & 56 & 55.50 & -51 & 52 & 32.00 &  9.62 &  0.99 &  1.04 &  6.84 &  36 &  29.3 & 0.8 & 0.90 &  K3Ve & Arg & T/0 \\
          CD-49\,1902 & 05 & 49 & 44.80 & -49 & 18 & 26.00 & 11.30 &  0.69 &  0.78 &  5.68 & 133 &  55.0 & 1.0 & 1.00 &   G7V & Arg & A/0 \\
          CD-56\,1438 & 06 & 11 & 53.00 & -56 & 19 & 05.00 & 11.11 &  0.66 &  0.88 &  6.08 & 101 & 130.0 & 0.9 & 1.00 &   K0V & Arg & T/1 \\
          CD-28\,3434 & 06 & 49 & 45.40 & -28 & 59 & 17.00 & 10.38 &  0.75 &  0.82 &  5.19 & 109 & ...   & 1.0 & 1.00 &   G7V & Arg & T/1 \\
          CD-42\,2906 & 07 & 01 & 53.40 & -42 & 27 & 56.00 & 10.50 &  0.84 &  0.88 &  5.59 &  96 &  11.3 & 1.0 & 1.00 &   K1V & Arg & A/1 \\
          CD-48\,2972 & 07 & 28 & 22.00 & -49 & 08 & 38.00 &  9.78 &  0.80 &  0.84 &  5.13 &  85 &  52.0 & 1.0 & 1.20 &   G8V & Arg & A/1 \\
	HD\,61005      & 07 & 35 & 47.46 & -32 & 12 & 14.04 &   8.19 &  0.75 &  0.80 &  5.48 & 35 & 8.2    & 0.9 &  0.84 &  G8V	& Arg & A/0\\
          CD-48\,3199 & 07 & 47 & 26.00 & -49 & 02 & 51.00 & 10.40 &  0.65 &  0.73 &  5.51 &  95 &  24.7 & 1.0 & 1.00 &   G7V & Arg & A/1 \\
          CD-43\,3604 & 07 & 48 & 49.60 & -43 & 27 & 06.00 & 10.88 &  0.92 &  1.11 &  6.39 &  79 &  40.0 & 0.9 & 0.90 &  K4Ve & Arg & T/1 \\
   TYC\,8561\,0970\,1 & 07 & 53 & 55.50 & -57 & 10 & 07.00 & 11.00 &  0.83 &  0.88 &  5.38 & 133 &   5.6 & 1.0 & 1.10 &   K0V & Arg & A/1 A$_v$ \\
          CD-58\,2194 & 08 & 39 & 11.60 & -58 & 34 & 28.00 & 10.08 &  0.62 &  0.72 &  4.95 & 106 &  85.0 & 1.0 & 1.00 &   G5V & Arg & A/1 \\
          CD-57\,2315 & 08 & 50 & 08.10 & -57 & 45 & 59.00 & 10.21 &  0.83 &  1.06 &  5.34 &  94 &  23.7 & 1.0 & 1.40 &  K3Ve & Arg & T/1 \\
   TYC\,8594\,0058\,1 & 09 & 02 & 03.90 & -58 & 08 & 50.00 & 11.08 &  0.71 &  0.83 &  5.33 & 141 &  34.1 & 1.0 & 1.10 &   G8V & Arg & A/1 \\
          CPD-62\,1197 & 09 & 13 & 30.30 & -62 & 59 & 09.00 & 10.46 &  0.81 &  0.93 &  5.23 & 111 & 84.0 & 1.0 & 1.20 & K0V(e) & Arg & T/0 \\
   TYC\,7695\,0335\,1 & 09 & 28 & 54.10 & -41 & 01 & 19.00 & 11.62 &  0.67 &  0.74 &  5.84 & 143 & 120.0 & 0.9 & 1.00 &   K3V & Arg & T/1 \\
            HD\,84075 & 09 & 36 & 17.80 & -78 & 20 & 42.00 &  8.59 &  0.59 &  0.66 &  4.59 &  63 & 20.0  & 1.0 & 1.10 &    G1 & Arg & A/0 \\
   TYC\,9217\,0641\,1 & 09 & 42 & 47.40 & -72 & 39 & 50.00 & 12.18 &  0.65 &  0.93 &  6.58 & 132 &  23.4 & 0.8 & 0.90 &   K1V & Arg & A/1 \\
          CD-39\,5883 & 09 & 47 & 19.90 & -40 & 03 & 10.00 & 10.74 &  0.81 &  0.88 &  5.74 & 100 &  10.8 & 0.9 & 1.00 &   K0V & Arg & A/1 \\
           HD\,85151A & 09 & 48 & 43.30 & -44 & 54 & 08.00 &  9.10 &  0.50 &  0.78 &  4.91 &  69 & ...   & 1.0 & 1.20 &   G7V & Arg & A/1 \\
           CD-65\,817 & 09 & 49 & 09.00 & -65 & 40 & 21.00 & 10.33 &  0.63 &  0.69 &  4.58 & 141 &  19.2 & 1.0 & 1.10 &   G5V & Arg & T/0 \\
           HD\,309851 & 09 & 55 & 58.30 & -67 & 21 & 22.00 &  9.78 &  0.60 &  0.68 &  4.72 & 103 &  19.8 & 1.0 & 1.20 &   G1V & Arg & A/0 \\
           HD\,310316 & 10 & 49 & 56.10 & -69 & 51 & 22.00 & 10.82 &  0.73 &  0.78 &  5.28 & 128 &  16.3 & 1.0 & 1.00 &   G8V & Arg & T/0 \\
          CP-69\,1432 & 10 & 53 & 51.50 & -70 & 02 & 16.00 & 10.66 &  0.62 &  0.71 &  4.59 & 164 &  55.0 & 1.0 & 1.20 &   G2V & Arg & T/0 \\
           CD-74\,673 & 12 & 20 & 34.40 & -75 & 39 & 29.00 & 10.28 &  1.02 &  1.06 &  6.78 &  50 &  12.0 & 0.8 & 0.90 &  K3Ve & Arg & A/1 \\
           CD-75\,652 & 13 & 49 & 12.90 & -75 & 49 & 48.00 &  9.61 &  0.68 &  0.76 &  5.07 &  81 &  20.1 & 1.0 & 1.10 &   G1V & Arg & A/0 \\
             HD\,133813 & 15 & 12 & 23.40 & -75 & 15 & 15.00 &  9.27 &  0.84 &  0.86 &  5.78 & 50 & 10.8 & 0.9 & 1.00 &   G9V & Arg & A/0 \\
          CD-52\,9381 & 20 & 07 & 23.80 & -51 & 47 & 27.00 & 10.01 &  1.24 &  1.25 &  7.70  &  29 &  42.0 & 0.7 & 0.80 &  K6Ve & Arg & A/1 \\
\hline
\multicolumn{18}{l}{A: V mag from ASAS; T: V mag from Torres et al. (2006); 0:  B$-$V and V$-$I from Torres et al. (2006);}\\
\multicolumn{18}{l} {1: B$-$V from Torres et al. (2006) and V$-$I from Sp.Type;  A$_v$: corrected for extinction.}\\
\multicolumn{18}{c}{}\\
\multicolumn{18}{c}{\bf IC\,2391}\\
\multicolumn{18}{c}{}\\
\hline

            PMM\,7422 &  8 & 28 & 45.67 & -52 & 05 & 26.70 & 10.40 &  0.69 &  0.75 &  5.00 & 120 & 33.0 & 1.0 & 1.00 &    G6 & Arg & A/1 \\
            PMM\,7956 &  8 & 29 & 51.90 & -51 & 40 & 40.00 & 11.50 &  0.97 &  1.06 &  5.75 & 141 & 14.0 & 1.0 & 1.00 &    Ke &  Arg & A/1 \\
            PMM\,1560 &  8 & 29 & 52.40 & -53 & 22 & 00.00 & 10.64 &  0.61 &  0.72 &  4.99 & 135 & 6.0  & 1.0 & 1.00 &    G3 & Arg & P/1 \\
            PMM\,6974 &  8 & 34 & 18.10 & -52 & 15 & 58.00 & 12.04 &  1.04 &  1.17 &  6.20 & 147 & 5.0  & 0.9 & 1.00 &    ... & Arg & A/1 \\
            PMM\,4280 &  8 & 34 & 20.50 & -52 & 50 & 05.00 & 10.04 &  0.67 &  0.74 &  4.20 & 145 & 16.0 & 1.0 & 1.60 &    G5 & Arg & P/1\\
            PMM\,6978 &  8 & 35 &  1.20 & -52 & 14 & 01.00 & 12.01 &  1.02 &  1.14 &  6.47 & 128 & 7.0  & 0.9 & 0.90 &    ... & Arg & P/1 \\
            PMM\,2456 &  8 & 35 & 43.70 & -53 & 21 & 20.00 & 12.16 &  0.92 &  0.98 &  6.51 & 135 & 48.0 & 0.8 & 0.90 &   K3e & Arg & A/1 \\
             PMM\,351 &  8 & 36 & 24.20 & -54 & 01 & 06.00 & 10.17 &  0.57 &  0.70 &  4.63 & 128 & 90.0 & 1.0 & 1.20 &    G0 & Arg & P/1 \\
            PMM\,3359 &  8 & 36 & 55.00 & -53 & 08 & 34.00 & 11.38 &  0.76 &  0.80 &  5.70 & 137 & 9.0  & 1.0 & 1.00 &    ... & Arg & A/1 \\
            PMM\,5376 &  8 & 37 &  2.30 & -52 & 46 & 59.00 & 13.94 &  1.37 &  1.73 &  8.33 & 132 & 10.0 & 0.7 & 0.80 &    Me & Arg & A/1 \\
             PMM\,665 &  8 & 37 & 51.60 & -53 & 45 & 46.00 & 11.33 &  0.75 &  0.79 &  5.61 & 139 & 8.0  & 1.0 & 1.00 &    G8 & Arg & P/1 \\
            PMM\,4336 &  8 & 37 & 55.60 & -52 & 57 & 11.00 & 11.25 &  0.86 &  0.97 &  5.53 & 139 & 8.0  & 1.0 & 1.10 &    G9 & Arg & A/0 \\
            PMM\,4362 &  8 & 38 & 22.90 & -52 & 56 & 48.00 & 10.91 &  0.67 &  0.74 &  5.07 & 147 & 10.0 & 1.0 & 1.10 &    ... & Arg & A/0  \\
            PMM\,4413 &  8 & 38 & 55.70 & -52 & 57 & 52.00 & 10.20 &  0.67 &  0.74 &  4.45 & 141 &  9.0 & 1.0 & 1.40 &    G2 & Arg & A/1 \\
             PMM\,686 &  8 & 39 & 22.60 & -53 & 55 & 06.00 & 12.55 &  1.04 &  1.11 &  6.87 & 137 & 13.0 & 0.8 & 0.90 &    K4e & Arg & A/1\\
	    PMM\,4467 &  8 & 39 & 53.0  & -52 & 57 & 57.00 & 11.80 &  0.86 &  0.91 &  6.11 & 137 & 7.0  & 0.9 & 1.00 & K0(e) & Arg & A/1 \\     
            PMM\,1083 &  8 & 40 &  6.20 & -53 & 38 & 07.00 & 10.38 &  0.57 &  0.69 &  4.66 & 139 & 43.0 & 1.0 & 1.20 &    G0 & Arg & A/0 \\
            PMM\,8415 &  8 & 40 & 16.30 & -52 & 56 & 29.00 & 11.63 &  0.87 &  0.94 &  5.88 & 141 & 21.0 & 0.9 & 1.00 & G9(e) & Arg & A/0  \\
            PMM\,1759 &  8 & 40 & 18.30 & -53 & 30 & 29.00 & 11.62 &  1.01 &  1.06 &  5.96 & 135 & 4.0  & 0.9 & 1.00 &   K3e & Arg & A/0 A$_v$ \\
            PMM\,1142 &  8 & 40 & 49.10 & -53 & 37 & 45.00 & 11.04 &  0.68 &  0.80 &  5.20 & 147 &  8.0 & 1.0 & 1.00 &    G6 & Arg & A/0  \\
            PMM\,1820 &  8 & 41 & 25.90 & -53 & 22 & 41.00 & 12.41 &  1.00 &  1.23 &  6.47 & 154 & 89.0 & 0.9 & 1.00 &   K3e & Arg & A/0  \\
            PMM\,4636 &  8 & 41 & 57.80 & -52 & 52 & 14.00 & 13.20 &  1.26 &  1.55 &  7.55 & 135 & 5.0  & 0.8 & 0.90 &   K7e & Arg & A/0  \\
            PMM\,3695 &  8 & 42 & 18.60 & -53 & 01 & 57.00 & 13.30 &  1.44 &  2.07 &  7.62 & 137 & 90.0 & 0.8 & 1.40 &   M2e & Arg & A/0 \\
             PMM\,756 &  8 & 43 &  0.40 & -53 & 54 & 08.00 & 11.06 &  0.68 &  0.74 &  5.19 & 149 & 16.0 & 1.0 & 1.00 &    G9 & Arg & A/1 \\
            PMM\,2012 &  8 & 43 & 59.00 & -53 & 33 & 44.00 & 11.41 &  0.83 &  0.90 &  5.76 & 135 & 19.0 & 0.9 & 1.00 & K0(e) & Arg & A/0  \\
            PMM\,4809 &  8 & 44 &  5.20 & -52 & 53 & 17.00 & 10.73 &  0.64 &  0.75 &  4.79 & 154 & 16.0 & 1.0 & 1.10 & G3(e) & Arg & A/0  \\
            PMM\,1373 &  8 & 44 & 10.20 & -53 & 43 & 34.00 & 12.06 &  0.96 &  1.04 &  6.31 & 141 & 7.0  & 0.9 & 0.90 &    ... & Arg & A/1 \\
            PMM\,5884 &  8 & 44 & 26.20 & -52 & 42 & 32.00 & 11.35 &  0.73 &  0.84 &  5.63 & 139 & 13.0 & 1.0 & 1.00 & G9(e) & Arg & A/0  \\
            PMM\,4902 &  8 & 45 & 26.90 & -52 & 52 & 02.00 & 12.45 &  1.05 &  1.24 &  6.83 & 133 &  7.0 & 0.8 & 0.90 &   K3e & Arg & A/0 \\
            PMM\,2182 &  8 & 45 & 48.00 & -53 & 25 & 51.00 & 10.18 &  0.63 &  0.66 &  4.27 & 152 & 78.0 & 1.0 & 1.40 & G2(e) & Arg & A/1 \\
\hline
\multicolumn{18}{l}{A: V mag from ASAS; P: V mag from Platais et al. (2007); 0:  B$-$V and V$-$I from Patten \& Simon (1996);}\\
\multicolumn{18}{l} {1: B$-$V from Platais et al. (2007) and V$-$I from Sp.\,Type; A$_v$: corrected for extinction.}\\
\end{tabular}
